Geometry of Reason: Spectral Signatures of Valid Mathematical Reasoning

Verifying whether a language model is genuinely reasoning or pattern-matching remains an open problem: learned verifiers are expensive, and output-based heuristics are brittle. We show that valid mathematical reasoning induces a measurable, training-free spectral signature in transformer attention. By treating each attention matrix as a weighted token graph, we extract four diagnostics: Fiedler value, High-Frequency Energy Ratio (HFER), spectral entropy, and smoothness, that require no learned parameters. Experiments across seven models from four architectural families yield effect sizes up to Cohen's $d = 3.30$ ($p < 10^{-116}$), enabling $85$--$96\%$ single-threshold classification accuracy. Two findings sharpen the interpretation. First, \emph{Platonic validity}: the spectral signal tracks logical coherence rather than compiler acceptance, proofs rejected for timeouts or missing imports are correctly classified as valid, a distinction confirmed by a manual audit ($\kappa = 0.82$, $n = 51$). Second, \emph{architectural determinism}: Sliding Window Attention shifts the discriminative feature from HFER to smoothness ($d = 2.09$, $p < 10^{-48}$), showing that attention design governs which spectral channel encodes reasoning quality. Causal ablation confirms the signature traces induction-head circuits. The method generalises to informal chain-of-thought ($d = 0.78$, $p < 10^{-3}$), and in proof search, HFER reranking improves Best-of-16 Pass@1 by $+4.4$--$6.6$\%, matching $98\%$ of the AUC of fully supervised probes with zero labels. Spectral graph analysis is a principled, architecture-aware primitive for reasoning verification.

==> figures/Figure2_ShapeOfTruth.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=2cm,
        vertical sep=2cm
    },
    width=7cm, height=5cm,
    ymin=0
]

    \nextgroupplot[
        title={(a) Llama-3.1-8B (HFER @ L30)},
        xlabel={Value},
        ylabel={Density},
        grid=major,
        grid style={dashed, gray!30},
        % --- LEGEND CONFIGURATION ---
        legend pos=north east, 
        legend style={font=\tiny, fill=white, draw=gray!30}
    ]
    \pgfplotstableread[row sep=newline, col sep=comma]{
x,y_valid,y_invalid
0.005490386486053461,0.00011603461441366401,2.548909538642424e-25
0.00851736664772033,0.0002170893229406371,1.6513326878671725e-24
0.0115443468093872,0.0003979507817691507,1.0353678850854315e-23
0.014571326971054071,0.0007148018247984311,6.282539555816909e-23
0.01759830713272094,0.001258157732596613,3.689408488972005e-22
0.020625287294387812,0.0021702416179772096,2.096813672650996e-21
0.02365226745605468,0.003668918297849248,1.1533077961640105e-20
0.02667924761772155,0.006079414057816324,6.139227282478166e-20
0.02970622777938842,0.009874604800828508,3.1627598164110157e-19
0.03273320794105529,0.015723779591594062,1.5768986497740906e-18
0.03576018810272216,0.024548400304790642,7.609000653171414e-18
0.03878716826438903,0.037581474918146854,3.553359169510281e-17
0.0418141484260559,0.05642485568594915,1.6059788180420358e-16
0.04484112858772277,0.08309633432546154,7.024760720033689e-16
0.04786810874938964,0.12005627292185671,2.9738313417138088e-15
0.050895088911056506,0.17020225708395384,1.2184187214894188e-14
0.05392206907272338,0.2368205142789534,4.831421406059233e-14
0.05694904923439025,0.3234851452755881,1.8541910810322745e-13
0.05997602939605712,0.43390084927651734,6.887138299951241e-13
0.06300300955772399,0.5716916320751553,2.4758932633931238e-12
0.06602998971939086,0.7401462772221094,8.614666542208239e-12
0.06905696988105772,0.9419398964534189,2.90110725532484e-11
0.0720839500427246,1.1788580306141587,9.456141518775798e-11
0.07511093020439147,1.4515538328272737,2.9832936866148433e-10
0.07813791036605834,1.7593684427973382,9.109991321895887e-10
0.08116489052772521,2.10023911270129,2.692706762394057e-09
0.08419187068939207,2.470709386766054,7.704064595059487e-09
0.08721885085105895,2.8660422239513643,2.133647790857951e-08
0.09024583101272582,3.280422863242672,5.7202043879766564e-08
0.09327281117439269,3.7072263528840175,1.4845763227572723e-07
0.09629979133605955,4.13931760128914,3.7300469827978707e-07
0.09932677149772642,4.569351167971676,9.073363964809642e-07
0.1023537516593933,4.990043906434907,2.136925525739987e-06
0.10538073182106017,5.394404471052475,4.873108222227549e-06
0.10840771198272704,5.775916760223485,1.0760968740968227e-05
0.1114346921443939,6.128686132228787,2.301248450394507e-05
0.11446167230606077,6.447564553735082,4.7663578021471915e-05
0.11748865246772765,6.728271764060511,9.562509636881525e-05
0.12051563262939452,6.967523851312495,0.0001858567942166795
0.12354261279106138,7.163169962040533,0.00035000551560486996
0.12656959295272824,7.314325228051459,0.000638764381138625
0.12959657311439512,7.421476996990898,0.0011299726589178733
0.13262355327606198,7.4865353132204016,0.0019380425637514974
0.13565053343772887,7.512799302770861,0.003223668461032017
0.13867751359939573,7.504818959776119,0.005202020773482001
0.14170449376106262,7.468145395284406,0.008146924508435568
0.14473147392272948,7.4089792012958515,0.012388134147353215
0.14775845408439633,7.333742943292994,0.01829904195560391
0.15078543424606322,7.248616857550457,0.026273229560196114
0.15381241440773008,7.15908433885412,0.036690237716035315
0.15683939456939697,7.069534654730646,0.049873544517804166
0.15986637473106383,6.982964603005931,0.06604646568772647
0.16289335489273069,6.900809632726505,0.08529378879196159
0.16592033505439757,6.822920052613584,0.1075377225245993
0.16894731521606443,6.747681481640511,0.13253576593486172
0.1719742953777313,6.672262826957394,0.1599054313557095
0.17500127553939818,6.5929617852128555,0.18917690648898616
0.17802825570106504,6.505608738657469,0.219870492462959
0.18105523586273192,6.4059859697804304,0.25159171182206685
0.18408221602439878,6.290220646372508,0.28413370179357267
0.18710919618606564,6.1551165465031445,0.3175738605730985
0.19013617634773253,5.998399775127738,0.3523495349407043
0.1931631565093994,5.818866000304403,0.38929599271720877
0.19619013667106627,5.616429014183104,0.429629889805094
0.19921711683273313,5.392080874168825,0.4748644898839129
0.2022440969944,5.147781193594572,0.5266507027539223
0.20527107715606688,4.886296759342812,0.5865513127383153
0.20829805731773374,4.611012756736812,0.6557732966227935
0.21132503747940062,4.325734291558744,0.7349010921718371
0.21435201764106748,4.034492751562776,0.8236863268104441
0.21737899780273434,3.7413669877056446,0.9209508486209791
0.22040597796440123,3.450325211802658,1.0246460385486855
0.2234329581260681,3.1650904153017647,1.1320827108064377
0.22645993828773497,2.8890301478571168,1.2403079761428548
0.22948691844940183,2.6250705095946993,1.346567957067065
0.2325138986110687,2.375633919116088,1.4487692629513271
0.23554087877273558,2.1426003046366833,1.5458463449078546
0.23856785893440244,1.9272915502119297,1.6379593418971639
0.2415948390960693,1.7304790882536103,1.7264838628019041
0.24462181925773618,1.5524142838725452,1.8138004169749828
0.24764879941940304,1.3928805695999804,1.9029342439662777
0.2506757795810699,1.2512650914191181,1.9971248502486996
0.2537027597427368,1.126645962314177,2.0994123383522725
0.2567297399044036,1.017889287641626,2.2123148718830428
0.25975672006607053,0.9237482931196135,2.3376443569249132
0.26278370022773745,0.8429556339055954,2.4764746280981766
0.26581068038940425,0.7742997842630173,2.629246661717852
0.26883766055107117,0.7166776598963727,2.795974032287831
0.27186464071273797,0.6691183969639873,2.976500350406244
0.2748916208744049,0.630777237595254,3.1707570356502375
0.2779186010360718,0.6009031374211594,3.3789717994726294
0.2809455811977386,0.5787881553572222,3.6017841007867593
0.2839725613594055,0.5637099819124859,3.8402341001634768
0.2869995415210723,0.5548803308101522,4.095608047437077
0.29002652168273924,0.5514109280851383,4.369146583611944
0.29305350184440615,0.5523055286726128,4.661651218227859
0.29608048200607295,0.556481321845284,4.973052582508682
0.29910746216773987,0.562817216596327,5.30202362905739
0.30213444232940667,0.5702210120011377,5.64572364912782
0.3051614224910736,0.577703510302476,5.999740400177952
0.3081884026527405,0.5844460831798106,6.358259566604759
0.3112153828144073,0.5898494132968667,6.714441543836181
0.3142423629760742,0.5935548582178215,7.060937914560463
0.317269343137741,0.5954353091379953,7.390447370398181
0.32029632329940794,0.5955583384991141,7.696203031250676
0.32332330346107485,0.594129533034745,7.972303174070908
0.32635028362274165,0.5914270821088653,8.213840424158793
0.32937726378440857,0.587739303157268,8.416838852912353
0.3324042439460754,0.583314836091811,8.578058954382087
0.3354312241077423,0.5783313485028481,8.694762683507745
0.3384582042694091,0.5728838347173284,8.76453526167731
0.341485184431076,0.5669891949921566,8.785236056376622
0.3445121645927429,0.5606008096901164,8.755105132584438
0.3475391447544097,0.5536259006488152,8.672999409420019
0.35056612491607664,0.5459396381142313,8.538689358809167
0.35359310507774344,0.5373926845065478,8.353127262252777
0.35662008523941036,0.5278122556717619,8.118606827561322
0.35964706540107727,0.516999798533199,7.83876741188944
0.3626740455627441,0.5047301734462627,7.51844204895021
0.365701025724411,0.49075732525219723,7.163391176966294
0.3687280058860778,0.47482985863387345,6.7799897130589315
0.3717549860477447,0.4567171856957441,6.374936926970261
0.3747819662094116,0.43624376808387716,5.9550380429537935
0.3778089463710784,0.41332628488398127,5.5270725149366
0.38083592653274534,0.3880070182484892,5.097728868342834
0.38386290669441214,0.3604767360966716,4.673561341185805
0.38688988685607906,0.3310818476860957,4.260916345597731
0.38991686701774597,0.30031323829174705,3.865788172739231
0.3929438471794128,0.2687773410057118,3.4935891500892913
0.3959708273410797,0.23715299150387326,3.1488518214408567
0.3989978075027465,0.20613984135498345,2.834910531803488
0.4020247876644134,0.17640519693596463,2.553628745564185
0.4050517678260803,0.14853599632228007,2.305240763394096
0.4080787479877471,0.12300138887794701,2.0883604103007762
0.41110572814941404,0.10012938887873153,1.9001776049671752
0.41413270831108084,0.08009877739429454,1.7368238338562683
0.41715968847274776,0.06294525924108046,1.5938497693380247
0.4201866686344147,0.04857918481993532,1.4667331475231609
0.4232136487960815,0.03681111825616906,1.3513300326054145
0.4262406289577484,0.027381217710745684,1.2441994291889997
0.4292676091194152,0.019988703154299164,1.1427648589116783
0.4322945892810821,0.014318444848103358,1.045316759258501
0.435321569442749,0.010062698759767652,0.9508943625037577
0.4383485496044158,0.00693703964839733,0.8591053839569663
0.44137552976608274,0.004690439061868711,0.7699422690534361
0.44440250992774954,0.003110105677111696,0.6836374319546052
0.44742949008941646,0.002022113378085515,0.6005745963798942
0.4504564702510834,0.0012890038978575686,0.5212487551477385
0.4534834504127502,0.0008055156389499716,0.44625147862818404
0.4565104305744171,0.0004934238507509423,0.37625509463477197
0.4595374107360839,0.0002962447653321717,0.3119773377352309
0.4625643908977508,0.0001743114893368887,0.25412227025815537
0.4655913710594177,0.00010050989705180303,0.2033070584945387
0.46861835122108453,5.678897612252685e-05,0.1599922090011059
0.47164533138275144,3.14382720928967e-05,0.124432773255287
0.47467231154441825,1.7051467784286418e-05,0.0966608297137894
0.47769929170608516,9.060336706823799e-06,0.07649875532460984
0.4807262718677521,4.716059082249616e-06,0.06359278257464376
0.4837532520294189,2.4045904379546758e-06,0.05745071622789933
0.4867802321910858,1.2008985637293434e-06,0.05746819885500667
0.4898072123527526,5.874255635358456e-07,0.06293411524159603
0.4928341925144195,2.8142338655804896e-07,0.07301535708626797
0.4958611726760864,1.3204116101361527e-07,0.08673101086355108
0.49888815283775323,6.067120955934789e-08,0.10293288593822811
0.5019151329994201,2.7300072923508276e-08,0.12031087573232035
0.504942113161087,1.2029226065128402e-08,0.13743716517878962
0.5079690933227539,5.1902745586470975e-09,0.15285372625474983
0.5109960734844208,2.1928496691475435e-09,0.16519537176979715
0.5140230536460876,9.071547749513378e-10,0.1733292524386579
0.5170500338077545,3.6744892785622413e-10,0.17648443251681317
0.5200770139694214,1.4572886129315444e-10,0.17434438240494213
0.5231039941310882,5.6587159274864347e-11,0.1670814206777859
0.5261309742927551,2.151322108873771e-11,0.15532385058664958
0.5291579544544219,8.007563727882598e-12,0.14006068815752665
0.5321849346160888,2.9180693865596563e-12,0.12250171664026219
0.5352119147777558,1.0410809497628471e-12,0.1039188467508078
0.5382388949394226,3.636311124938591e-13,0.08549658044849401
0.5412658751010895,1.2434253026452143e-13,0.06821483842928777
0.5442928552627563,4.162511480617622e-14,0.0527783101097624
0.5473198354244232,1.3641547536612926e-14,0.03959562173820064
0.5503468155860901,4.376632273309416e-15,0.02880186056740054
0.5533737957477569,1.3746142064492991e-15,0.02031144115705951
0.5564007759094238,4.22651496692126e-16,0.013885828491875394
0.5594277560710906,1.2721595276907492e-16,0.009201890985669857
0.5624547362327575,3.74848143688239e-17,0.005910438080657443
0.5654817163944245,1.0812374542913162e-17,0.0036792787152633514
0.5685086965560913,3.053066478095323e-18,0.0022195739968760442
0.5715356767177582,8.439148958119901e-19,0.0012974918275519907
0.574562656879425,2.2835272708530866e-19,0.0007349075536473693
0.5775896370410919,6.048630228847743e-20,0.0004032923217790851
0.5806166172027588,1.568373302331445e-20,0.00021440438775096473
0.5836435973644256,3.980905400322111e-21,0.0001104186705018653
0.5866705775260925,9.891288313572278e-22,5.5082872284161364e-05
0.5896975576877593,2.405809040380892e-22,2.6615059718650488e-05
0.5927245378494262,5.728033473701052e-23,1.2455128714501661e-05
0.5957515180110932,1.335011370558998e-23,5.6448647983969446e-06
0.59877849817276,3.0457792213687508e-24,2.4775337842250056e-06
0.6018054783344269,6.802131342234378e-25,1.052989428276422e-06
0.6048324584960937,1.4870443710896775e-25,4.3335713801426796e-07
0.6078594386577606,3.182250875451351e-26,1.7268951341305273e-07

    }\mydataLlamaBFigTwo
    
    \addplot [blue, fill=blue!10, area style] table [x=x, y=y_valid] {\mydataLlamaBFigTwo};
    \addlegendentry{Valid} % Legend entry for Valid
    \addplot [red, fill=red!10, area style] table [x=x, y=y_invalid] {\mydataLlamaBFigTwo};
    \addlegendentry{Invalid} % Legend entry for Invalid
    \node[anchor=north east, font=\footnotesize, align=right] at (rel axis cs: 1.01, 0.62) {
        $d=-3.00$\\
        $p_{MW} < 10^{-63}$
    };

    \nextgroupplot[
        title={(b) Phi-3.5-mini (Smoothness @ L25)},
        xlabel={Value},
        ylabel={Density},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \pgfplotstableread[row sep=newline, col sep=comma]{
x,y_valid,y_invalid
-0.2400315665540722,2.0926574109602185e-07,3.5008376027977325e-08
-0.23485064831714492,3.684710613435063e-07,9.429543591578847e-08
-0.22966973008021763,6.409702880376852e-07,2.4518191583938793e-07
-0.22448881184329034,1.101552336522913e-06,6.154403860643024e-07
-0.21930789360636305,1.870289091444039e-06,1.4914535903773687e-06
-0.21412697536943576,3.1372747408886293e-06,3.4897417766375305e-06
-0.20894605713250847,5.199249116994028e-06,7.884595278202077e-06
-0.2037651388955812,8.512894491933445e-06,1.7203725384959738e-05
-0.19858422065865391,1.3771047273434125e-05,3.6256992930938046e-05
-0.19340330242172663,2.2009724459022248e-05,7.382019043926506e-05
-0.18822238418479934,3.475564010332004e-05,0.00014523930401529191
-0.18304146594787205,5.422561616576707e-05,0.00027622305856900905
-0.17786054771094476,8.359071876160064e-05,0.0005080197428355581
-0.17267962947401747,0.00012731871177804478,0.0009040031725892517
-0.1674987112370902,0.00019160804113898923,0.0015574268722015042
-0.1623177930001629,0.0002849244740615719,0.0025998032191839955
-0.15713687476323562,0.000418647089588001,0.00420914726088862
-0.15195595652630833,0.0006078229316528763,0.006617356469921504
-0.14677503828938104,0.0008720187901417144,0.010116413997075425
-0.14159412005245375,0.001236244013614647,0.0150639065721417
-0.13641320181552646,0.0017319001295885213,0.021889306641134035
-0.13123228357859917,0.002397692069491143,0.031103090684810535
-0.12605136534167188,0.0032804133808583898,0.043310429072412567
-0.1208704471047446,0.004435496149615431,0.059229426547653743
-0.1156895288678173,0.0059271983925007895,0.0797107932907528
-0.11050861063089001,0.007828290949541503,0.10575226133206272
-0.10532769239396272,0.010219106222914012,0.13849862820965897
-0.10014677415703546,0.013185826089873872,0.17921878479756986
-0.09496585592010817,0.016817918782873868,0.22925552780038402
-0.08978493768318088,0.021204685829813316,0.2899518651450236
-0.08460401944625359,0.026430949524340757,0.3625665384650727
-0.0794231012093263,0.0325719954993265,0.44819804235648997
-0.07424218297239901,0.03968797765635829,0.5477372133870045
-0.06906126473547172,0.04781808519993785,0.6618621631009575
-0.06388034649854443,0.056974853114571664,0.7910776003196051
-0.05869942826161714,0.06713905653051044,0.9357877025548617
-0.05351851002468985,0.07825565510244475,1.096382718552201
-0.04833759178776256,0.09023123713686265,1.27331779068951
-0.0431566735508353,0.10293335005030321,1.4671679139063736
-0.03797575531390801,0.11619199436235375,1.6786516664747466
-0.03279483707698072,0.1298034092896317,1.9086227215700222
-0.02761391884005343,0.14353610137158354,2.1580277805445096
-0.02243300060312614,0.15713888044339275,2.427822004614543
-0.01725208236619885,0.17035048956091078,2.7188226466592074
-0.012071164129271561,0.18291026741328642,3.0314760803863945
-0.006890245892344271,0.19456918112926397,3.3655203326389755
-0.0017093276554169812,0.20510052693372416,3.7195481150545064
0.0034715905815103087,0.21430962151804187,4.090511320645269
0.008652508818437599,0.2220418958349426,4.473247645483669
0.013833427055364889,0.22818894497143533,4.860140274434766
0.01901434529229218,0.23269226588753153,5.241029850405673
0.02419526352921947,0.23554460804022648,5.603476632173911
0.02937618176614676,0.23678904795392347,5.93342014874949
0.03455710000307405,0.2365160572977773,6.216212444490822
0.03973801824000128,0.23485894932453635,6.437924098003372
0.04491893647692857,0.2319881515877503,6.586756887649004
0.05009985471385586,0.22810476215295164,6.654358555752648
0.05528077295078315,0.2234338077082184,6.636833236371664
0.06046169118771044,0.21821754654816977,6.535277751375706
0.06564260942463773,0.21270906256722352,6.355743376077379
0.07082352766156502,0.2071662946247939,6.108612764807055
0.07600444589849231,0.20184655424828365,5.807476574247545
0.0811853641354196,0.19700151575891583,5.467676877482988
0.08636628237234689,0.1928726241505104,5.104739277306602
0.09154720060927418,0.1896868599037878,4.732931443180754
0.09672811884620147,0.1876528238662548,4.36415791774417
0.10190903708312876,0.18695715260157955,4.007333162320142
0.10708995532005605,0.1877613353417368,3.6682795583095156
0.11227087355698334,0.19019906625938068,3.3500943916594683
0.11745179179391063,0.19437431830585783,3.0538428539635376
0.12263271003083792,0.20036035645196104,2.7793831481665072
0.1278136282677652,0.20819991015943826,2.5261264086566944
0.1329945465046925,0.21790669183426245,2.2935771787525057
0.1381754647416198,0.22946837834200126,2.0815758985719968
0.14335638297854708,0.2428510692805694,1.8902511984243278
0.14853730121547432,0.25800510601249593,1.719763346441204
0.1537182194524016,0.2748719910984993,1.569963171778092
0.1588991376893289,0.29339200384771874,1.4400956086137873
0.16408005592625619,0.31351198148072673,1.3286472404280658
0.16926097416318348,0.335192644566189,1.233385049569059
0.17444189240011077,0.3584148058934813,1.1515753141964675
0.17962281063703806,0.38318382574038207,1.0803229518682107
0.18480372887396534,0.40953176943755165,1.0169439256422903
0.18998464711089263,0.43751688334620625,0.9592813935209819
0.19516556534781992,0.46722022246985717,0.9058978380676665
0.20034648358474721,0.4987395183293153,0.8561122721409751
0.2055274018216745,0.5321806441703006,0.8098921946291331
0.2107083200586018,0.567647286753786,0.7676427492579811
0.21588923829552908,0.605229640143467,0.729952526665869
0.22107015653245637,0.64499307081674,0.69735442903985
0.22625107476938366,0.6869677462100006,0.6701446695817058
0.23143199300631095,0.7311401620158848,0.6482807944353962
0.23661291124323824,0.7774473508840518,0.6313585417963187
0.24179382948016553,0.8257743225067377,0.6186527723638852
0.24697474771709282,0.8759549985956276,0.6092010673017696
0.2521556659540201,0.9277765990263722,0.601908115306578
0.2573365841909474,0.980987142701668,0.5956517227806494
0.26251750242787464,1.0353054808684603,0.5893750143085372
0.267698420664802,1.0904331066164796,0.5821536382381944
0.2728793389017292,1.1460668960278366,0.5732321306402335
0.27806025713865656,1.2019119353011252,0.5620303344228732
0.2832411753755838,1.2576936633837532,0.5481279289012027
0.28842209361251114,1.3131686908193394,0.5312404366300072
0.2936030118494384,1.3681338166373564,0.5112011214903811
0.2987839300863657,1.4224329293627094,0.4879589011425067
0.30396484832329296,1.475961622716604,0.46159397403280467
0.3091457665602203,1.5286694661594888,0.43234355091409254
0.31432668479714754,1.5805599398629442,0.4006238044930436
0.31950760303407477,1.631688077943998,0.3670336949547206
0.3246885212710021,1.6821558763073998,0.3323319981520737
0.32986943950792935,1.732105530918892,0.29738827205365714
0.3350503577448567,1.7817105985058053,0.2631176148651462
0.34023127598178393,1.8311652308997095,0.23041402177705733
0.3454121942187113,1.8806717356205964,0.20009594022689933
0.3505931124556385,1.9304268581085275,0.17287098837058454
0.35577403069256586,1.9806073536344608,0.14931782248729292
0.3609549489294931,2.0313555977438185,0.1298758583179282
0.36613586716642044,2.08276614404452,0.11483121257937792
0.37131678540334767,2.1348742447626754,0.10429093370871464
0.376497703640275,2.1876473717773144,0.09814588983356692
0.38167862187720225,2.2409806895386484,0.09603222137337472
0.3868595401141296,2.294697223560809,0.09730811645414553
0.39204045835105683,2.3485531413127108,0.10106380556225902
0.3972213765879842,2.4022481354719627,0.10617706318393381
0.4024022948249114,2.4554404083723522,0.11141546321154544
0.40758321306183876,2.5077652506009875,0.11557339763660021
0.412764131298766,2.55885574446021,0.11762055026572366
0.41794504953569334,2.608363764849681,0.11683279233839441
0.42312596777262057,2.655979250795494,0.11287837003895534
0.4283068860095478,2.701445721617491,0.10584149321063889
0.43348780424647515,2.7445702336436524,0.09617945489003052
0.4386687224834024,2.78522641268992,0.08462421465128375
0.44384964072032973,2.823349823920328,0.07205083437743728
0.44903055895725696,2.8589256989490464,0.05934033233097939
0.4542114771941843,2.8919698549193615,0.0472625598712873
0.45939239543111154,2.9225044244014557,0.03639691995237813
0.4645733136680389,2.9505306785453835,0.02709797989906043
0.4697542319049661,2.976001687559485,0.019502558505261492
0.47493515014189347,2.9987977592716892,0.013567311907904027
0.4801160683788207,3.0187074921277803,0.009122487367485138
0.48529698661574805,3.0354168696723662,0.005928192808020889
0.4904779048526753,3.048508139669189,0.003723015501787253
0.49565882308960263,3.0574693247978693,0.002259465103556421
0.5008397413265299,3.0617141913998753,0.0013250432979237925
0.5060206595634572,3.060611462621521,0.0007508339979465851
0.5112015778003844,3.0535211120796992,0.000411077195156259
0.5163824960373118,3.0398348160561754,0.00021744278306808527
0.521563414274239,3.0190171593817334,0.00011111834812498277
0.5267443325111664,2.9906440371946363,5.4855886274677754e-05
0.5319252507480936,2.954434891392881,2.6159863152409747e-05
0.5371061689850208,2.9102759495053436,1.205039275203181e-05
0.5422870872219482,2.858232442464922,5.361667320418497e-06
0.5474680054588754,2.7985487848113957,2.304154620649427e-06
0.5526489236958028,2.731636804501633,9.563512137606873e-07
0.55782984193273,2.6580531989576484,3.833531139935976e-07
0.5630107601696573,2.578468360953654,1.4840172047990623e-07
0.5681916784065846,2.49362946768428,5.5477979495690945e-08
0.5733725966435119,2.4043211869545456,2.002757312230971e-08
0.5785535148804392,2.31132748358337,6.98147299458498e-09
0.5837344331173665,2.2153977978707076,2.3499721338444105e-09
0.5889153513542937,2.1172203412840678,7.637688439280842e-10
0.5940962695912211,2.017404468559097,2.396802101316596e-10
0.5992771878281483,1.9164731220549005,7.262089770208437e-11
0.6044581060650757,1.8148653029837283,2.1244140045089578e-11
0.6096390243020029,1.7129475123291449,6.0000436025145535e-12
0.6148199425389302,1.6110322259652263,1.6360539886316218e-12
0.6200008607758575,1.5094008135868773,4.306849817760095e-13
0.6251817790127848,1.408327945355486,1.0945414114745006e-13
0.6303626972497121,1.3081044877464771,2.6853884123663642e-14
0.6355436154866394,1.2090561691021144,6.360292334839632e-15
0.6407245337235666,1.1115558579573839,1.4542370914318092e-15
0.6459054519604939,1.0160280737284066,3.2097789900986303e-16
0.6510863701974212,0.922945246957699,6.838972618881697e-17
0.6562672884343485,0.8328161603547992,1.4066203472093362e-17
0.6614482066712758,0.7461678290419913,2.79272447153601e-18
0.666629124908203,0.6635227295718535,5.352290672979653e-19
0.6718100431451304,0.585373698191586,9.901643456174921e-20
0.6769909613820576,0.5121589572455942,1.768181244690109e-20
0.682171879618985,0.4442395967525846,3.0478556213134044e-21
0.6873527978559122,0.381881470403884,5.071151781175053e-22
0.6925337160928395,0.325242921353851,8.14442055068038e-23
0.6977146343297668,0.27436910892803124,1.2625603122060633e-23
0.7028955525666941,0.22919304329483864,1.8892074952928843e-24
0.7080764708036213,0.1895428258688385,2.7286020678430895e-25
0.7132573890405487,0.15515409863851318,3.8039201621331574e-26
0.7184383072774759,0.12568636504767847,5.118598160111194e-27
0.7236192255144033,0.10074167486737592,6.648093340113539e-28
0.7288001437513305,0.07988416013824698,8.334273342244665e-29
0.7339810619882579,0.06265904516075253,1.0084658708987867e-29
0.7391619802251851,0.04860999472612699,1.1778118247119601e-30
0.7443428984621124,0.03729396945167333,1.3277318836182287e-31
0.7495238166990397,0.02829308354831792,1.4446520915880723e-32
0.754704734935967,0.02122327215504874,1.5171667528380963e-33
0.7598856531728942,0.015739844673238093,1.5378690905917317e-34
0.7650665714098215,0.011540209680121462,1.504597579383864e-35
0.7702474896467488,0.008364198518884371,1.4208077131834079e-36
0.7754284078836762,0.005992489912406576,1.29498072419571e-37
0.7806093261206033,0.00424365496704149,1.1392092872650718e-38
0.7857902443575306,0.00297031294161475,9.67286606276032e-40
0.790971162594458,0.0020548271381587413,7.92715894233005e-41

    }\mydataPhiminiFigTwo
    
    \addplot [blue, fill=blue!10, area style] table [x=x, y=y_valid] {\mydataPhiminiFigTwo};
    \addplot [red, fill=red!10, area style] table [x=x, y=y_invalid] {\mydataPhiminiFigTwo};
    \node[anchor=north east, font=\footnotesize, align=right] at (rel axis cs: 0.95, 0.95) {
        $d=3.30$\\
        $p_{MW} < 10^{-65}$
    };

    \nextgroupplot[
        title={(c) Mistral-7B (Smoothness @ L26)},
        xlabel={Value},
        ylabel={Density},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \pgfplotstableread[row sep=newline, col sep=comma]{
x,y_valid,y_invalid
-0.06477258957531729,5.1873111352513664e-20,0.0016143180182726848
-0.059903844576491484,1.6615015699906934e-19,0.002137713605323595
-0.05503509957766568,5.236278352232291e-19,0.0028073492253726487
-0.05016635457883989,1.6237130374525135e-18,0.003656458494436681
-0.04529760958001408,4.954063183274684e-18,0.004723617292625261
-0.04042886458118829,1.487238767868148e-17,0.00605303308036986
-0.035560119582362486,4.3930686432806835e-17,0.007694707622441316
-0.030691374583536685,1.2768054307517775e-16,0.00970444099578207
-0.025822629584710884,3.6513399187002973e-16,0.012143647844974405
-0.020953884585885083,1.0274295762928832e-15,0.01507896282346178
-0.01608513958705928,2.8446290020485038e-15,0.01858162123671452
-0.01121639458823348,7.74951587136569e-15,0.022726613091254035
-0.006347649589407686,2.0773064048641132e-14,0.027591623797740508
-0.0014789045905818782,5.479051320416173e-14,0.03325579213069681
0.003389840408243916,1.4219714023164008e-13,0.03979833485594327
0.008258585407069724,3.6312739033769176e-13,0.04729710654102034
0.013127330405895518,9.124558949866855e-13,0.05582718103635416
0.017996075404721312,2.256065316666964e-12,0.06545955632139867
0.02286482040354712,5.488841397219612e-12,0.07626009510055208
0.027733565402372914,1.3140181368767154e-11,0.08828881796155241
0.03260231040119872,3.095396454805624e-11,0.10159966247330772
0.03747105540002452,7.17510352062412e-11,0.1162408090055509
0.042339800398850325,1.6365900815011413e-10,0.13225565147821688
0.04720854539767612,3.673284477782402e-10,0.149684458511047
0.05207729039650191,8.11288557243687e-10,0.16856672814319767
0.05694603539532772,1.7632167457734603e-09,0.18894418891757792
0.06181478039415353,3.770936775725451e-09,0.21086434410386357
0.06668352539297931,7.936149756876215e-09,0.2343843975106811
0.07155227039180512,1.643582876814547e-08,0.25957534285297573
0.07642101539063093,3.34964564197113e-08,0.286525948719876
0.08128976038945673,6.717942140848803e-08,0.31534633282442365
0.08615850538828251,1.3258937433061028e-07,0.34617079726822875
0.09102725038710832,2.575262536387463e-07,0.37915959528216564
0.09589599538593413,4.922437790016445e-07,0.41449932248336724
0.10076474038475991,9.259571600439414e-07,0.4524016737453171
0.10563348538358572,1.7141937063355333e-06,0.4931003800074018
0.11050223038241153,3.123159113974429e-06,0.5368462352705204
0.11537097538123733,5.600166058680424e-06,0.5839002379110092
0.12023972038006311,9.882986366566037e-06,0.6345249954779205
0.12510846537888892,1.716581804112099e-05,0.6889746697833088
0.12997721037771473,2.9345331402587634e-05,0.7474838596881245
0.1348459553765405,4.937665504938222e-05,0.810255922497348
0.13971470037536632,8.177549826181349e-05,0.8774513117810654
0.14458344537419213,0.00013330771650175633,0.9491765516112097
0.14945219037301793,0.00021390977925188654,1.025474468765995
0.15432093537184371,0.00033788048861766416,1.106316262453872
0.15918968037066952,0.000525373165781036,1.1915959059812025
0.16405842536949533,0.0008041954718930497,1.2811272505291629
0.1689271703683211,0.0012118885550136092,1.374644045230667
0.17379591536714692,0.001798006965078002,1.471802910427818
0.17866466036597273,0.002626456489277116,1.5721891149540945
0.18353340536479854,0.0037776725100811103,1.6753248274050219
0.18840215036362434,0.005350344270316167,1.7806793496915736
0.19327089536245012,0.007462322241876587,1.8876807117912777
0.1981396403612759,0.010250301948364461,1.9957279205247274
0.20300838536010174,0.013867875492947898,2.1042031203486617
0.20787713035892752,0.018481598548650086,2.2124829447393224
0.2127458753577533,0.024264848376021098,2.3199484126514336
0.21761462035657914,0.03138945195675335,2.425992851284348
0.22248336535540492,0.04001533483941565,2.5300274952654753
0.22735211035423075,0.050278758291268134,2.6314846109964685
0.23222085535305653,0.0622800372384569,2.7298182081014977
0.2370896003518823,0.07607191428567192,2.824502610759441
0.24195834535070815,0.09164994961954874,2.9150293528805213
0.24682709034953393,0.10894631945573452,3.000903016298046
0.2516958353483597,0.12782825721977178,3.081636736495815
0.25656458034718554,0.14810200650540395,3.1567481456872257
0.2614333253460113,0.16952260003255396,3.2257565028434145
0.2663020703448371,0.19180908685633768,3.2881816744883805
0.27117081534366294,0.21466408569058518,3.343545484332726
0.2760395603424887,0.23779585210725834,3.3913757550564223
0.28090830534131456,0.26094052412933555,3.4312131372809653
0.28577705034014034,0.2838819533604242,3.462620577777054
0.2906457953389661,0.3064666035923408,3.4851950416461364
0.29551454033779195,0.32861142451224623,3.4985808917620442
0.30038328533661773,0.3503033486421792,3.5024841611910484
0.3052520303354435,0.3715900267885863,3.496686844795246
0.31012077533426935,0.3925624832087097,3.4810602937318293
0.31498952033309513,0.4133313892503731,3.455576824038956
0.3198582653319209,0.4339994812769821,3.420318744697359
0.32472701033074675,0.45463317179324775,3.375484162488389
0.3295957553295725,0.4752365552070293,3.3213891169617877
0.3344645003283983,0.49573078101151075,3.258465822022773
0.33933324532722414,0.5159412015558797,3.1872570227652717
0.3442019903260499,0.5355938870474396,3.108406699307279
0.34907073532487576,0.5543221510971325,3.022647547618019
0.35393948032370154,0.5716827656138442,2.93078582803315
0.3588082253225273,0.5871806704750752,2.833684286789792
0.36367697032135315,0.6003002805254011,2.732243920313674
0.36854571532017893,0.6105410061304565,2.627385366189805
0.3734144603190047,0.6174543473448986,2.520030672398785
0.37828320531783055,0.6206798833701448,2.411086123948004
0.38315195031665633,0.6199776294199937,2.301426701768891
0.3880206953154821,0.6152545362069728,2.1918826219373675
0.39288944031430795,0.6065833267524401,2.0832282633352492
0.3977581853131337,0.5942123685206228,1.9761736478404426
0.4026269303119595,0.578565837566631,1.8713584972747146
0.40749567531078534,0.5602340195691453,1.76934876292454
0.4123644203096111,0.5399541845605826,1.670635412660174
0.41723316530843696,0.5185830406284616,1.575635172515429
0.42210191030726274,0.4970622878202009,1.4846928577924206
0.4269706553060885,0.4763792273708074,1.3980848956462628
0.43183940030491436,0.4575247053312627,1.3160236374111094
0.43670814530374014,0.4414508601462602,1.2386620835924165
0.44157689030256597,0.4290311837654842,1.1660986944991831
0.4464456353013917,0.42102528686148044,1.0983820300435423
0.45131438030021753,0.4180504815340075,1.0355150466983563
0.45618312529904337,0.42056187056403277,0.9774589700842953
0.4610518702978691,0.4288420825132311,0.9241367496001887
0.46592061529669493,0.4430011490855991,0.8754361784942856
0.47078936029552076,0.462986327566999,0.8312128213913849
0.4756581052943465,0.4886009775915521,0.7912929259842383
0.4805268502931723,0.5195309639833465,0.7554765033396099
0.48539559529199816,0.5553765327437643,0.7235407419696336
0.4902643402908239,0.5956872471512028,0.6952438773891227
0.4951330852896497,0.6399974158854145,0.6703295769209202
0.5000018302884756,0.6878595182958881,0.6485318266584853
0.5048705752873014,0.7388734345531502,0.6295802324899591
0.5097393202861271,0.7927097967423442,0.6132055787127052
0.514608065284953,0.8491264422707423,0.5991454337760977
0.5194768102837788,0.9079777025385578,0.587149558895154
0.5243455552826045,0.9692170112087196,0.576984864908099
0.5292143002814303,1.0328939748129176,0.5684396761778528
0.5340830452802562,1.099147526497233,0.5613270951849009
0.5389517902790819,1.168197012326208,0.5554873130800344
0.5438205352779077,1.2403329996899701,0.5507887736937679
0.5486892802767336,1.3159092486025483,0.5471281645570474
0.5535580252755593,1.395336690453934,0.544429271906117
0.5584267702743851,1.4790794947077635,0.542640792058772
0.563295515273211,1.5676524796281044,0.5417332352612632
0.5681642602720367,1.6616183583347215,0.5416950883405123
0.5730330052708625,1.7615827211976527,0.5425284193478497
0.5779017502696884,1.8681843335275927,0.5442441124725705
0.5827704952685141,1.9820783349442712,0.5468569174617613
0.5876392402673399,2.1039102875383033,0.5503804876169609
0.5925079852661658,2.234279721630491,0.5548225669545378
0.5973767302649915,2.373692827270931,0.5601804724601279
0.6022454752638173,2.5225051683590496,0.5664370027630994
0.6071142202626432,2.680856665107808,0.5735568902772084
0.6119829652614689,2.848602489743647,0.5814838993941558
0.6168517102602947,3.0252448180868536,0.5901386577236065
0.6217204552591206,3.209871422383527,0.5994172896400066
0.6265892002579464,3.401107709414784,0.6091909008406238
0.6314579452567721,3.597088834742102,0.6193059391568195
0.636326690255598,3.795457820565238,0.6295854311258825
0.6411954352544238,3.9933940981345413,0.6398310671167539
0.6460641802532495,4.187674614919307,0.6498260818435769
0.6509329252520754,4.374766748717547,0.6593388537420607
0.6558016702509012,4.550949045530508,0.6681271275165056
0.6606704152497269,4.712452644775452,0.6759427502005939
0.6655391602485528,4.855613630185619,0.6825368025279385
0.6704079052473786,4.977024883979868,0.6876650036423164
0.6752766502462043,5.073675657646811,0.6910932668236112
0.6801453952450301,5.143068157213233,0.6926032851386634
0.685014140243856,5.183302898869983,0.6919980268496728
0.6898828852426817,5.193128113306147,0.68910701947988
0.6947516302415075,5.171952561680521,0.6837912978295355
0.6996203752403334,5.119825158658762,0.6759478851305217
0.7044891202391591,5.03738816008133,0.6655136691860262
0.7093578652379849,4.925812854595428,0.65246852900397
0.7142266102368108,4.786727392197091,0.6368375650265002
0.7190953552356365,4.622145538682279,0.6186922907511214
0.7239641002344623,4.434402979491168,0.5981506582127706
0.7288328452332882,4.226104747694978,0.5753758165120394
0.7337015902321139,4.000083995874166,0.550573542125885
0.7385703352309397,3.7593692787979616,0.5239883313524631
0.7434390802297656,3.5071552937190917,0.4958982064969664
0.7483078252285914,3.246770999621018,0.4666083543610236
0.7531765702274171,2.9816393425991796,0.43644378315306265
0.758045315226243,2.7152243496519284,0.4057412463540699
0.7629140602250688,2.4509638059295664,0.3748407336109939
0.7677828052238945,2.192188644143716,0.34407686429701534
0.7726515502227204,1.9420330330586901,0.3137705351252829
0.7775202952215462,1.7033414696438431,0.28422116697928795
0.7823890402203719,1.4785805822507836,0.2556998677375702
0.7872577852191978,1.2697636321802546,0.22844377912941694
0.7921265302180236,1.0783948404397736,0.20265181018070808
0.7969952752168493,0.9054388279032998,0.17848188264567286
0.8018640202156752,0.7513179442554623,0.1560497309282754
0.806732765214501,0.6159374597635389,0.13542921663773747
0.8116015102133267,0.498735904066717,0.11665404205548591
0.8164702552121526,0.39875560831479073,0.09972068253025042
0.8213390002109784,0.3147269928429659,0.08459230901234627
0.8262077452098041,0.24515946709710074,0.07120344090627612
0.83107649020863,0.18843196572501134,0.05946505686348482
0.8359452352074558,0.14287701505846248,0.04926989621680619
0.8408139802062815,0.10685360774248333,0.04049770432272459
0.8456827252051073,0.07880582104292447,0.03302020798860961
0.8505514702039332,0.057305809320782275,0.026705648681944857
0.8554202152027589,0.041081332069862524,0.021422747408262544
0.8602889602015847,0.029029202663602434,0.017044022229544018
0.8651577052004106,0.02021688363632008,0.013448424065778463
0.8700264501992363,0.0138749001255733,0.010523296048140255
0.8748951951980621,0.009382834078003187,0.008165694437994012
0.879763940196888,0.0062514725056261764,0.006283133978005025
0.8846326851957138,0.004103304007806225,0.004793837252744188
0.8895014301945395,0.002653079172645367,0.003626576609955181
0.8943701751933654,0.0016896502164909693,0.0027201993307397845
0.8992389201921912,0.0010598418687382829,0.002022923265334054
0.9041076651910169,0.0006547161158355159,0.0014914824603665287

    }\mydataMistralBFigTwo
    
    \addplot [blue, fill=blue!10, area style] table [x=x, y=y_valid] {\mydataMistralBFigTwo};
    \addplot [red, fill=red!10, area style] table [x=x, y=y_invalid] {\mydataMistralBFigTwo};
    \node[anchor=north east, font=\footnotesize, align=right] at (rel axis cs: 0.45, 0.95) {
        $d=2.09$\\
        $p_{MW} < 10^{-47}$
    };

    \nextgroupplot[
        title={(d) Qwen2.5-0.5B (Entropy @ L0)},
        xlabel={Value},
        ylabel={Density},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \pgfplotstableread[row sep=newline, col sep=comma]{
x,y_valid,y_invalid
0.63944091796875,2.1133129357011252e-42,3.6981832916593305e-07
0.6572862159067662,2.5194356519312067e-41,7.65861281368935e-07
0.6751315138447824,2.9037794214117226e-40,1.5452245252709984e-06
0.6929768117827986,3.235525812088724e-39,3.0374765668060675e-06
0.7108221097208148,3.4853549045657383e-38,5.8172033390801966e-06
0.728667407658831,3.62969422005311e-37,1.0854146099260817e-05
0.7465127055968472,3.654382186180984e-36,1.9731377304344023e-05
0.7643580035348634,3.556958381720227e-35,3.494618446976187e-05
0.7822033014728795,3.347067690120505e-34,6.0300817273484316e-05
0.8000485994108958,3.044886442312898e-33,0.00010137441140512235
0.8178938973489119,2.677926165129322e-32,0.00016604130722184846
0.8357391952869282,2.2769159008355774e-31,0.00026496466040067806
0.8535844932249443,1.8716139545815574e-30,0.00041195118180113206
0.8714297911629605,1.4873269673720304e-29,0.0006240112434813181
0.8892750891009767,1.1426613120811555e-28,0.000920941650816755
0.9071203870389929,8.486907868553172e-28,0.0013242528674420346
0.9249656849770092,6.093998529038457e-27,0.001855315004425237
0.9428109829150253,4.230348005868404e-26,0.0025327081128876452
0.9606562808530414,2.8390349539318746e-25,0.0033689302163794235
0.9785015787910576,1.841985794688911e-24,0.0043668208264718384
0.9963468767290738,1.1553743105512365e-23,0.0055162583505504745
1.01419217466709,7.0061596656188e-23,0.006791831729867444
1.0320374726051063,4.107317230356626e-22,0.008152211552392907
1.0498827705431224,2.3278626754470437e-21,0.00954180949894417
1.0677280684811388,1.275490887086059e-20,0.01089500515198462
1.0855733664191547,6.756445165085546e-20,0.012142768684024087
1.103418664357171,3.460031446858399e-19,0.013220995957959978
1.1212639622951872,1.7130211642965794e-18,0.014079411849582375
1.1391092602332034,8.199102290830688e-18,0.01468960836615147
1.1569545581712197,3.7939427556019556e-17,0.015050761245210684
1.1747998561092357,1.6972121658328264e-16,0.015191851628028859
1.192645154047252,7.34010701528565e-16,0.01516977476370311
1.2104904519852682,3.0689480757691814e-15,0.015063441200133264
1.2283357499232843,1.2405023249781837e-14,0.014964714211042384
1.2461810478613007,4.847597108919208e-14,0.014967614637427542
1.2640263457993166,1.8313710566054396e-13,0.015157524656885411
1.281871643737333,6.68878240272195e-13,0.01560206399253258
1.2997169416753491,2.3617758784462866e-12,0.016344909462430928
1.3175622396133653,8.062155877735125e-12,0.017403179328067044
1.3354075375513816,2.6606306638601924e-11,0.01876826734249954
1.3532528354893976,8.48865506604231e-11,0.020409370644838064
1.371098133427414,2.618267857202478e-10,0.022278570009380216
1.38894343136543,7.80746696131041e-10,0.024316282435917325
1.4067887293034462,2.25074932841951e-09,0.02645621063344796
1.4246340272414626,6.272851357831174e-09,0.028629457598211096
1.4424793251794785,1.6901441911727645e-08,0.03076807842083911
1.460324623117495,4.402541018035467e-08,0.03280880245267133
1.478169921055511,1.1086742429853292e-07,0.034697811922200485
1.4960152189935272,2.699139919714585e-07,0.03639723641374487
1.5138605169315436,6.352837288183548e-07,0.037893466676450806
1.5317058148695595,1.445542815025918e-06,0.039206667645307836
1.5495511128075758,3.1799118454868194e-06,0.04040020318171501
1.567396410745592,6.762699591586682e-06,0.0415882880666516
1.5852417086836081,1.3904200013016868e-05,0.04294019088450476
1.6030870066216245,2.763712189638152e-05,0.044679737010561736
1.6209323045596404,5.310807031901533e-05,0.04707959329466869
1.6387776024976568,9.866182283061388e-05,0.05045066155393018
1.6566229004356732,0.00017719793844844114,0.05512765436265553
1.674468198373689,0.0003076728192337156,0.061452407256032716
1.6923134963117055,0.0005164646127638035,0.06975661785411065
1.7101587942497214,0.0008381332085878507,0.08034551396138764
1.7280040921877378,0.0013149422884221624,0.09348353669065416
1.7458493901257541,0.0019944434759370496,0.10938261911674418
1.76369468806377,0.0029245469508404212,0.12819318508536
1.7815399860017864,0.004145892955044844,0.14999769516827588
1.7993852839398023,0.00568200578250653,0.17480648455915812
1.8172305818778187,0.007528563322842614,0.20255576598484404
1.835075879815835,0.009643940247236084,0.23310794119767944
1.852921177753851,0.011943687082369543,0.26625465707819207
1.8707664756918674,0.014301500707617857,0.30172321271443686
1.8886117736298833,0.016558359685123928,0.33918684877381433
1.9064570715678997,0.01853990913792974,0.37827907883270506
1.924302369505916,0.020080225698008314,0.41861161250862833
1.942147667443932,0.021048317694649724,0.4597947416041605
1.9599929653819483,0.021372694593773806,0.5014585455220584
1.9778382633199643,0.02105946004677102,0.5432731278617335
1.9956835612579806,0.020200669224591683,0.584966405098647
2.013528859195997,0.018971760076466167,0.62633862476796
2.031374157134013,0.017619050210335364,0.667273508021159
2.0492194550720293,0.016439881680899045,0.7077463145073694
2.067064753010045,0.015758536509580326,0.7478289049263124
2.0849100509480616,0.015900513827274625,0.7876909396342932
2.102755348886078,0.017166581522041632,0.8275949332580924
2.120600646824094,0.01980688894763249,0.8678815279491274
2.1384459447621103,0.023995022637182218,0.9089407664823178
2.156291242700126,0.029802546731579914,0.9511659952465092
2.1741365406381425,0.03717613283378848,0.9948896404450387
2.191981838576159,0.04592120904876439,1.0403042910776659
2.209827136514175,0.05569724793113787,1.0873775144922344
2.227672434452191,0.06602956186511474,1.1357733754797876
2.245517732390207,0.07634040905408342,1.18479629283714
2.2633630303282235,0.0859985982710196,1.23337242885077
2.28120832826624,0.09438249599544866,1.2800796757757251
2.299053626204256,0.10094762514557278,1.3232298097019028
2.316898924142272,0.10528808890792166,1.3609968429370716
2.334744222080288,0.10718157399170614,1.39157609771303
2.3525895200183045,0.10661066042218917,1.413351390741637
2.370434817956321,0.10375780840399317,1.4250449306062583
2.3882801158943368,0.09897642569276818,1.4258270813925897
2.406125413832353,0.0927444968858585,1.415370684131932
2.423970711770369,0.08560942224686408,1.393845465706722
2.4418160097083854,0.07813269090916648,1.3618595982148214
2.459661307646402,0.07084122818544468,1.3203648913236188
2.4775066055844177,0.06418959871633809,1.270547185067738
2.495351903522434,0.05853467616164378,1.213723248459049
2.51319720146045,0.054122566217550544,1.151260326327422
2.5310424993984664,0.051086660582156024,1.084526125877856
2.5488877973364827,0.049455430126604645,1.014867918533204
2.5667330952744987,0.04916846033931597,0.9436119572767013
2.584578393212515,0.05009891263061516,0.8720703013990795
2.602423691150531,0.05207998327160524,0.8015420466082382
2.6202689890885473,0.05493226859989585,0.7332994003900554
2.6381142870265637,0.058488634149522115,0.6685546923478052
2.6559595849645796,0.06261355588133354,0.608410561989397
2.673804882902596,0.06721501751846685,0.5538006410196703
2.691650180840612,0.07224865285985477,0.5054309681340934
2.7094954787786283,0.07771543944286691,0.46373274892445987
2.727340776716644,0.08365538253498257,0.42883515706493874
2.7451860746546606,0.09013996098139551,0.4005633773396281
2.763031372592677,0.09726562580487713,0.37846292506150314
2.780876670530693,0.10514962770422367,0.3618473034252692
2.7987219684687092,0.11392834312178585,0.34986293207653496
2.816567266406725,0.12375748723712392,0.3415633665922303
2.8344125643447415,0.13481337103774052,0.3359842301979775
2.852257862282758,0.14729463973248486,0.3322108888288246
2.870103160220774,0.1614244713949081,0.32943247894502814
2.88794845815879,0.17745370390203605,0.3269781350127338
2.905793756096806,0.19566557676428128,0.3243338227832067
2.9236390540348225,0.21638267986246365,0.321140725452689
2.941484351972839,0.23997637671025182,0.31717833169904797
2.959329649910855,0.26687847701794787,0.31233696392436705
2.977174947848871,0.2975941756286356,0.3065852711960237
2.995020245786887,0.3327140022394915,0.29993812222850375
3.0128655437249034,0.3729205393933438,0.292429437147901
3.03071084166292,0.41898314960246885,0.2840929958777737
3.0485561396009357,0.471731738985623,0.2749524585543852
3.066401437538952,0.5320001186708895,0.2650200712542685
3.084246735476968,0.6005323954730365,0.2543021187966579
3.1020920334149844,0.6778529577570769,0.24280834199215015
3.1199373313530008,0.7641114657032105,0.2305623437415124
3.1377826292910167,0.858926373264579,0.21761041213674054
3.155627927229033,0.9612599667914175,0.20402701946731172
3.173473225167049,1.0693604625929392,0.18991627586904172
3.1913185231050654,1.1807994807568187,0.17540957691229558
3.2091638210430817,1.2926161585707554,0.16066038289933163
3.2270091189810977,1.4015556749863356,0.14583738932169085
3.244854416919114,1.5043661853176618,0.1311172862521853
3.26269971485713,1.5981012030345048,0.11667795359545478
3.2805450127951463,1.680369962712531,0.10269246041109627
3.2983903107331627,1.7494884428432458,0.08932380701866295
3.3162356086711786,1.8045063586398569,0.07672010666113516
3.334080906609195,1.8451146290788782,0.0650099082801648
3.351926204547211,1.871465711491558,0.05429758006279099
3.3697715024852273,1.8839583420952317,0.044658997131185
3.3876168004232436,1.8830437203418056,0.036138066511833856
3.4054620983612596,1.869100889978312,0.02874475782736517
3.423307396299276,1.842407733761694,0.0224552282011748
3.441152694237292,1.8032063528228963,0.01721435026818728
3.4589979921753082,1.7518349048565842,0.012940553877136418
3.4768432901133246,1.688879264523682,0.009532489142616476
3.4946885880513405,1.6152922728864199,0.006876718671235327
3.512533885989357,1.532437712045825,0.004855519003172604
3.530379183927373,1.4420382995723633,0.003353930401750242
3.548224481865389,1.34603593035165,0.0022654046449314793
3.5660697798034056,1.2463995999410156,0.0014956950443830244
3.5839150777414215,1.1449333296078374,0.0009649363246541127
3.601760375679438,1.043137130263757,0.0006081123468577557
3.619605673617454,0.9421577753947707,0.00037427091297802424
3.63745097155547,0.8428378388537742,0.0002249092061553222
3.6552962694934865,0.7458403896558186,0.00013193546225217514
3.6731415674315024,0.6518033920135641,7.55394883358921e-05
3.690986865369519,0.5614700487096247,4.220647156649377e-05
3.7088321633075347,0.4757512961987517,2.3010120075105984e-05
3.726677461245551,0.39570033399995547,1.2238909493558668e-05
3.7445227591835675,0.32240777364381273,6.350466056960455e-06
3.7623680571215834,0.2568498906498878,3.2141605739300846e-06
3.7802133550595998,0.19973423389225625,1.5866932915558517e-06
3.7980586529976157,0.15138406642143132,7.639235061866995e-07
3.815903950935632,0.11168852744091269,3.5868185823295984e-07
3.8337492488736484,0.08012523601806615,1.6422734871123474e-07
3.8515945468116644,0.05584327660335805,7.332199966629836e-08
3.8694398447496807,0.037782329801499634,3.1919354388367164e-08
3.8872851426876966,0.02480021395675433,1.3548301574199789e-08
3.905130440625713,0.01578524965547203,5.606709774844415e-09
3.9229757385637294,0.009738610479868574,2.2620729396540678e-09
3.9408210365017453,0.005821633203277837,8.897427636488993e-10
3.9586663344397617,0.003371121490986316,3.411667727690736e-10
3.9765116323777776,0.00189054389601005,1.275261944570107e-10
3.994356930315794,0.0010265983453627977,4.646750252686489e-11
4.012202228253811,0.0005396953127098362,1.6504566880185946e-11
4.030047526191827,0.00027464733619303114,5.7141561899942615e-12
4.047892824129843,0.00013528027343017829,1.9283337352644606e-12
4.0657381220678595,6.448921690803946e-05,6.342842640058985e-13
4.083583420005875,2.975093374375661e-05,2.0335150707649272e-13
4.101428717943891,1.3281503142403746e-05,6.354233297050695e-14
4.119274015881907,5.7372433276307465e-06,1.9351840521941047e-14
4.137119313819924,2.3979949558296207e-06,5.7440241971188566e-15
4.15496461175794,9.697603343090435e-07,1.6616403693227208e-15
4.172809909695956,3.794338637626955e-07,4.68464755425764e-16
4.190655207633972,1.43631406920109e-07,1.2871484151850433e-16

    }\mydataQwenBFigTwo
    
    \addplot [blue, fill=blue!10, area style] table [x=x, y=y_valid] {\mydataQwenBFigTwo};
    \addplot [red, fill=red!10, area style] table [x=x, y=y_invalid] {\mydataQwenBFigTwo};
    \node[anchor=north east, font=\footnotesize, align=right] at (rel axis cs: 0.45, 0.95) {
        $d=2.93$\\
        $p_{MW} < 10^{-64}$
    };

\end{groupplot}
% Legend
% \node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south) + (0,-1.5cm)$) {
%     \begin{tikzpicture}
%         \draw[blue, fill=blue!10] (0,0) rectangle (0.5,0.3) node[right, black] at (0.5, 0.15) {Valid};
%         \draw[red, fill=red!10] (1.5,0) rectangle (2.0,0.3) node[right, black] at (2.0, 0.15) {Invalid};
%     \end{tikzpicture}
% };
\end{tikzpicture}
\end{document}


==> figures/Figure3_Evolution.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\pgfplotstableread[row sep=newline, col sep=comma]{
layer,v_mean,v_std,i_mean,i_std,v_upper,v_lower,i_upper,i_lower
0,0.1934307870778395,0.05414345415680912,0.32723309156766794,0.03954232803051711,0.24757424123464863,0.13928733292103038,0.36677541959818505,0.28769076353715084
1,0.04455915622297346,0.006481293871499606,0.03625389328404861,0.007140849225909153,0.05104045009447307,0.038077862351473854,0.043394742509957764,0.02911304405813946
2,0.025481680634918916,0.005806351924101359,0.027480424274743974,0.011242352729638276,0.031288032559020275,0.019675328710817556,0.03872277700438225,0.016238071545105696
3,0.029336988028389802,0.007713916256975229,0.03466785713402248,0.01146473528791872,0.03705090428536503,0.021623071771414572,0.0461325924219412,0.023203121846103757
4,0.03064477660842819,0.004390720511368583,0.03405225628779994,0.005248973361090887,0.03503549711979677,0.026254056097059605,0.03930122964889082,0.028803282926709053
5,0.03744249278438215,0.009086739448583046,0.05851117083338942,0.011449966641835377,0.04652923223296519,0.028355753335799105,0.0699611374752248,0.047061204191554046
6,0.0582614183194279,0.017104636500189153,0.10205007587127758,0.019604177186690712,0.07536605481961706,0.04115678181923875,0.12165425305796829,0.08244589868458688
7,0.07560491027223631,0.022557136864676537,0.132399861440348,0.02512881006262724,0.09816204713691284,0.05304777340755978,0.15752867150297523,0.10727105137772075
8,0.07709407240847233,0.020478004386145537,0.1262642661273708,0.020745510155544444,0.09757207679461787,0.056616068022326785,0.14700977628291523,0.10551875597182635
9,0.0851721833870201,0.026402094449376773,0.1568991861580889,0.02910925569343157,0.11157427783639687,0.05877008893764332,0.18600844185152046,0.12778993046465734
10,0.07714061832798577,0.024271859768683922,0.13637758517402343,0.023976117245204532,0.1014124780966697,0.05286875855930185,0.16035370241922797,0.1124014679288189
11,0.0964932506952261,0.024090657597688154,0.16741712328574668,0.024967603599462315,0.12058390829291425,0.07240259309753795,0.192384726885209,0.14244951968628436
12,0.11763372662153887,0.03281971424192693,0.20992913999205806,0.029339450466398232,0.1504534408634658,0.08481401237961195,0.2392685904584563,0.18058968952565982
13,0.08176081450028741,0.025967746029241526,0.1482647589168786,0.0302588204807982,0.10772856052952894,0.055793068471045884,0.1785235793976768,0.1180059384360804
14,0.08736801058671635,0.026223556114377766,0.15491190846738231,0.030720962598654627,0.11359156670109412,0.061144454472338586,0.18563287106603693,0.12419094586872768
15,0.08808662340894265,0.025977280809063336,0.1587416078053215,0.027542954374888823,0.11406390421800598,0.06210934259987931,0.18628456218021033,0.1311986534304327
16,0.09793576831721888,0.030725307915912523,0.17991607778944732,0.030299649025168504,0.12866107623313142,0.06721046040130636,0.2102157268146158,0.14961642876427883
17,0.07239638131903244,0.0328545247703374,0.16029732745725989,0.03591458292873802,0.10525090608936984,0.039541856548695034,0.1962119103859979,0.12438274452852187
18,0.07536205354054974,0.0421288018562947,0.17797454720598527,0.042199195222034865,0.11749085539684445,0.03323325168425504,0.22017374242802012,0.1357753519839504
19,0.07034805565686424,0.04120836321863465,0.17337177602495726,0.04058038857211197,0.11155641887549889,0.029139692438229586,0.21395216459706923,0.1327913874528453
20,0.06736037766300335,0.04450074887192933,0.18364572920390473,0.04271819220867418,0.11186112653493267,0.02285962879107402,0.2263639214125789,0.14092753699523056
21,0.07179164512015378,0.04389537997633234,0.184025670576598,0.04363919722566824,0.11568702509648612,0.027896265143821437,0.22766486780226625,0.14038647335092974
22,0.07965346572467083,0.054859299046882005,0.23088441298154122,0.05611550825402568,0.13451276477155283,0.024794166677788824,0.2869999212355669,0.17476890472751555
23,0.07575273164427342,0.05003422347557797,0.21075977818947642,0.05100746270172452,0.12578695511985138,0.025718508168695448,0.26176724089120096,0.1597523154877519
24,0.09581462469511699,0.06724907779757083,0.2753700260001581,0.060450501389666594,0.1630637024926878,0.02856554689754616,0.3358205273898247,0.2149195246104915
25,0.09903751109084935,0.06297021247935329,0.27632563321412296,0.06619130015153385,0.16200772357020266,0.03606729861149606,0.3425169333656568,0.2101343330625891
26,0.10883641057681544,0.06593919479562436,0.29331815805129163,0.058709149988885274,0.1747756053724398,0.04289721578119107,0.3520273080401769,0.23460900806240637
27,0.12614351283237724,0.07159405827808024,0.33189141473436723,0.06712772647492911,0.19773757111045748,0.054549454554296994,0.3990191412092963,0.26476368825943813
28,0.13992518904604442,0.0744226547773855,0.3574029521238758,0.06809987730492321,0.21434784382342992,0.06550253426865893,0.425502829428799,0.28930307481895257
29,0.15541775308433592,0.07418171074053483,0.3688533360930695,0.06436996100251716,0.22959946382487073,0.0812360423438011,0.4332232970955866,0.30448337509055234
30,0.16950559195304782,0.05918375785660134,0.333218260628967,0.05080365226807288,0.22868934980964917,0.11032183409644647,0.38402191289703985,0.2824146083608941
31,0.3047987268996362,0.054842825783338205,0.4481625579782829,0.05654333672152898,0.35964155268297443,0.249955901116298,0.5047058946998119,0.3916192212567539

}\mydata

\begin{axis}[
    width=10cm, height=6cm,
    xlabel={Layer},
    ylabel={HFER},
    title={Llama-3.1-8B Spectral Evolution},
    legend pos=north west,
    grid=major,
    grid style={dashed, gray!30}
]

\addplot [name path=v_upper, draw=none, forget plot] table [x=layer, y=v_upper] {\mydata};
\addplot [name path=v_lower, draw=none, forget plot] table [x=layer, y=v_lower] {\mydata};
\addplot [blue!20] fill between [of=v_upper and v_lower];

\addplot [name path=i_upper, draw=none, forget plot] table [x=layer, y=i_upper] {\mydata};
\addplot [name path=i_lower, draw=none, forget plot] table [x=layer, y=i_lower] {\mydata};
\addplot [red!20] fill between [of=i_upper and i_lower];

\addplot [blue, thick] table [x=layer, y=v_mean] {\mydata};
\addlegendentry{Valid}
\addplot [red, thick] table [x=layer, y=i_mean] {\mydata};
\addlegendentry{Invalid}

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/Figure5_MistralEffect.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=2cm,
        vertical sep=2cm
    },
    width=7cm, height=5cm,
    ymin=0,
    % Places legend in the top-left corner
    legend pos=north east,
    legend style={font=\tiny, fill=white, fill opacity=0.8, draw opacity=0.5}
]

    % ---------------------------------------------------------
    % PLOT 1: Llama-8B (HFER) [Top Left]
    % ---------------------------------------------------------
    \nextgroupplot[
        title={Llama-3.1-8B (HFER)},
        xlabel={Value},
        ylabel={Density},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \pgfplotstableread[row sep=newline, col sep=comma]{
x,y_valid,y_invalid
0.005490386486053461,0.00011603461441366401,2.548909538642424e-25
0.00851736664772033,0.0002170893229406371,1.6513326878671725e-24
0.0115443468093872,0.0003979507817691507,1.0353678850854315e-23
0.014571326971054071,0.0007148018247984311,6.282539555816909e-23
0.01759830713272094,0.001258157732596613,3.689408488972005e-22
0.020625287294387812,0.0021702416179772096,2.096813672650996e-21
0.02365226745605468,0.003668918297849248,1.1533077961640105e-20
0.02667924761772155,0.006079414057816324,6.139227282478166e-20
0.02970622777938842,0.009874604800828508,3.1627598164110157e-19
0.03273320794105529,0.015723779591594062,1.5768986497740906e-18
0.03576018810272216,0.024548400304790642,7.609000653171414e-18
0.03878716826438903,0.037581474918146854,3.553359169510281e-17
0.0418141484260559,0.05642485568594915,1.6059788180420358e-16
0.04484112858772277,0.08309633432546154,7.024760720033689e-16
0.04786810874938964,0.12005627292185671,2.9738313417138088e-15
0.050895088911056506,0.17020225708395384,1.2184187214894188e-14
0.05392206907272338,0.2368205142789534,4.831421406059233e-14
0.05694904923439025,0.3234851452755881,1.8541910810322745e-13
0.05997602939605712,0.43390084927651734,6.887138299951241e-13
0.06300300955772399,0.5716916320751553,2.4758932633931238e-12
0.06602998971939086,0.7401462772221094,8.614666542208239e-12
0.06905696988105772,0.9419398964534189,2.90110725532484e-11
0.0720839500427246,1.1788580306141587,9.456141518775798e-11
0.07511093020439147,1.4515538328272737,2.9832936866148433e-10
0.07813791036605834,1.7593684427973382,9.109991321895887e-10
0.08116489052772521,2.10023911270129,2.692706762394057e-09
0.08419187068939207,2.470709386766054,7.704064595059487e-09
0.08721885085105895,2.8660422239513643,2.133647790857951e-08
0.09024583101272582,3.280422863242672,5.7202043879766564e-08
0.09327281117439269,3.7072263528840175,1.4845763227572723e-07
0.09629979133605955,4.13931760128914,3.7300469827978707e-07
0.09932677149772642,4.569351167971676,9.073363964809642e-07
0.1023537516593933,4.990043906434907,2.136925525739987e-06
0.10538073182106017,5.394404471052475,4.873108222227549e-06
0.10840771198272704,5.775916760223485,1.0760968740968227e-05
0.1114346921443939,6.128686132228787,2.301248450394507e-05
0.11446167230606077,6.447564553735082,4.7663578021471915e-05
0.11748865246772765,6.728271764060511,9.562509636881525e-05
0.12051563262939452,6.967523851312495,0.0001858567942166795
0.12354261279106138,7.163169962040533,0.00035000551560486996
0.12656959295272824,7.314325228051459,0.000638764381138625
0.12959657311439512,7.421476996990898,0.0011299726589178733
0.13262355327606198,7.4865353132204016,0.0019380425637514974
0.13565053343772887,7.512799302770861,0.003223668461032017
0.13867751359939573,7.504818959776119,0.005202020773482001
0.14170449376106262,7.468145395284406,0.008146924508435568
0.14473147392272948,7.4089792012958515,0.012388134147353215
0.14775845408439633,7.333742943292994,0.01829904195560391
0.15078543424606322,7.248616857550457,0.026273229560196114
0.15381241440773008,7.15908433885412,0.036690237716035315
0.15683939456939697,7.069534654730646,0.049873544517804166
0.15986637473106383,6.982964603005931,0.06604646568772647
0.16289335489273069,6.900809632726505,0.08529378879196159
0.16592033505439757,6.822920052613584,0.1075377225245993
0.16894731521606443,6.747681481640511,0.13253576593486172
0.1719742953777313,6.672262826957394,0.1599054313557095
0.17500127553939818,6.5929617852128555,0.18917690648898616
0.17802825570106504,6.505608738657469,0.219870492462959
0.18105523586273192,6.4059859697804304,0.25159171182206685
0.18408221602439878,6.290220646372508,0.28413370179357267
0.18710919618606564,6.1551165465031445,0.3175738605730985
0.19013617634773253,5.998399775127738,0.3523495349407043
0.1931631565093994,5.818866000304403,0.38929599271720877
0.19619013667106627,5.616429014183104,0.429629889805094
0.19921711683273313,5.392080874168825,0.4748644898839129
0.2022440969944,5.147781193594572,0.5266507027539223
0.20527107715606688,4.886296759342812,0.5865513127383153
0.20829805731773374,4.611012756736812,0.6557732966227935
0.21132503747940062,4.325734291558744,0.7349010921718371
0.21435201764106748,4.034492751562776,0.8236863268104441
0.21737899780273434,3.7413669877056446,0.9209508486209791
0.22040597796440123,3.450325211802658,1.0246460385486855
0.2234329581260681,3.1650904153017647,1.1320827108064377
0.22645993828773497,2.8890301478571168,1.2403079761428548
0.22948691844940183,2.6250705095946993,1.346567957067065
0.2325138986110687,2.375633919116088,1.4487692629513271
0.23554087877273558,2.1426003046366833,1.5458463449078546
0.23856785893440244,1.9272915502119297,1.6379593418971639
0.2415948390960693,1.7304790882536103,1.7264838628019041
0.24462181925773618,1.5524142838725452,1.8138004169749828
0.24764879941940304,1.3928805695999804,1.9029342439662777
0.2506757795810699,1.2512650914191181,1.9971248502486996
0.2537027597427368,1.126645962314177,2.0994123383522725
0.2567297399044036,1.017889287641626,2.2123148718830428
0.25975672006607053,0.9237482931196135,2.3376443569249132
0.26278370022773745,0.8429556339055954,2.4764746280981766
0.26581068038940425,0.7742997842630173,2.629246661717852
0.26883766055107117,0.7166776598963727,2.795974032287831
0.27186464071273797,0.6691183969639873,2.976500350406244
0.2748916208744049,0.630777237595254,3.1707570356502375
0.2779186010360718,0.6009031374211594,3.3789717994726294
0.2809455811977386,0.5787881553572222,3.6017841007867593
0.2839725613594055,0.5637099819124859,3.8402341001634768
0.2869995415210723,0.5548803308101522,4.095608047437077
0.29002652168273924,0.5514109280851383,4.369146583611944
0.29305350184440615,0.5523055286726128,4.661651218227859
0.29608048200607295,0.556481321845284,4.973052582508682
0.29910746216773987,0.562817216596327,5.30202362905739
0.30213444232940667,0.5702210120011377,5.64572364912782
0.3051614224910736,0.577703510302476,5.999740400177952
0.3081884026527405,0.5844460831798106,6.358259566604759
0.3112153828144073,0.5898494132968667,6.714441543836181
0.3142423629760742,0.5935548582178215,7.060937914560463
0.317269343137741,0.5954353091379953,7.390447370398181
0.32029632329940794,0.5955583384991141,7.696203031250676
0.32332330346107485,0.594129533034745,7.972303174070908
0.32635028362274165,0.5914270821088653,8.213840424158793
0.32937726378440857,0.587739303157268,8.416838852912353
0.3324042439460754,0.583314836091811,8.578058954382087
0.3354312241077423,0.5783313485028481,8.694762683507745
0.3384582042694091,0.5728838347173284,8.76453526167731
0.341485184431076,0.5669891949921566,8.785236056376622
0.3445121645927429,0.5606008096901164,8.755105132584438
0.3475391447544097,0.5536259006488152,8.672999409420019
0.35056612491607664,0.5459396381142313,8.538689358809167
0.35359310507774344,0.5373926845065478,8.353127262252777
0.35662008523941036,0.5278122556717619,8.118606827561322
0.35964706540107727,0.516999798533199,7.83876741188944
0.3626740455627441,0.5047301734462627,7.51844204895021
0.365701025724411,0.49075732525219723,7.163391176966294
0.3687280058860778,0.47482985863387345,6.7799897130589315
0.3717549860477447,0.4567171856957441,6.374936926970261
0.3747819662094116,0.43624376808387716,5.9550380429537935
0.3778089463710784,0.41332628488398127,5.5270725149366
0.38083592653274534,0.3880070182484892,5.097728868342834
0.38386290669441214,0.3604767360966716,4.673561341185805
0.38688988685607906,0.3310818476860957,4.260916345597731
0.38991686701774597,0.30031323829174705,3.865788172739231
0.3929438471794128,0.2687773410057118,3.4935891500892913
0.3959708273410797,0.23715299150387326,3.1488518214408567
0.3989978075027465,0.20613984135498345,2.834910531803488
0.4020247876644134,0.17640519693596463,2.553628745564185
0.4050517678260803,0.14853599632228007,2.305240763394096
0.4080787479877471,0.12300138887794701,2.0883604103007762
0.41110572814941404,0.10012938887873153,1.9001776049671752
0.41413270831108084,0.08009877739429454,1.7368238338562683
0.41715968847274776,0.06294525924108046,1.5938497693380247
0.4201866686344147,0.04857918481993532,1.4667331475231609
0.4232136487960815,0.03681111825616906,1.3513300326054145
0.4262406289577484,0.027381217710745684,1.2441994291889997
0.4292676091194152,0.019988703154299164,1.1427648589116783
0.4322945892810821,0.014318444848103358,1.045316759258501
0.435321569442749,0.010062698759767652,0.9508943625037577
0.4383485496044158,0.00693703964839733,0.8591053839569663
0.44137552976608274,0.004690439061868711,0.7699422690534361
0.44440250992774954,0.003110105677111696,0.6836374319546052
0.44742949008941646,0.002022113378085515,0.6005745963798942
0.4504564702510834,0.0012890038978575686,0.5212487551477385
0.4534834504127502,0.0008055156389499716,0.44625147862818404
0.4565104305744171,0.0004934238507509423,0.37625509463477197
0.4595374107360839,0.0002962447653321717,0.3119773377352309
0.4625643908977508,0.0001743114893368887,0.25412227025815537
0.4655913710594177,0.00010050989705180303,0.2033070584945387
0.46861835122108453,5.678897612252685e-05,0.1599922090011059
0.47164533138275144,3.14382720928967e-05,0.124432773255287
0.47467231154441825,1.7051467784286418e-05,0.0966608297137894
0.47769929170608516,9.060336706823799e-06,0.07649875532460984
0.4807262718677521,4.716059082249616e-06,0.06359278257464376
0.4837532520294189,2.4045904379546758e-06,0.05745071622789933
0.4867802321910858,1.2008985637293434e-06,0.05746819885500667
0.4898072123527526,5.874255635358456e-07,0.06293411524159603
0.4928341925144195,2.8142338655804896e-07,0.07301535708626797
0.4958611726760864,1.3204116101361527e-07,0.08673101086355108
0.49888815283775323,6.067120955934789e-08,0.10293288593822811
0.5019151329994201,2.7300072923508276e-08,0.12031087573232035
0.504942113161087,1.2029226065128402e-08,0.13743716517878962
0.5079690933227539,5.1902745586470975e-09,0.15285372625474983
0.5109960734844208,2.1928496691475435e-09,0.16519537176979715
0.5140230536460876,9.071547749513378e-10,0.1733292524386579
0.5170500338077545,3.6744892785622413e-10,0.17648443251681317
0.5200770139694214,1.4572886129315444e-10,0.17434438240494213
0.5231039941310882,5.6587159274864347e-11,0.1670814206777859
0.5261309742927551,2.151322108873771e-11,0.15532385058664958
0.5291579544544219,8.007563727882598e-12,0.14006068815752665
0.5321849346160888,2.9180693865596563e-12,0.12250171664026219
0.5352119147777558,1.0410809497628471e-12,0.1039188467508078
0.5382388949394226,3.636311124938591e-13,0.08549658044849401
0.5412658751010895,1.2434253026452143e-13,0.06821483842928777
0.5442928552627563,4.162511480617622e-14,0.0527783101097624
0.5473198354244232,1.3641547536612926e-14,0.03959562173820064
0.5503468155860901,4.376632273309416e-15,0.02880186056740054
0.5533737957477569,1.3746142064492991e-15,0.02031144115705951
0.5564007759094238,4.22651496692126e-16,0.013885828491875394
0.5594277560710906,1.2721595276907492e-16,0.009201890985669857
0.5624547362327575,3.74848143688239e-17,0.005910438080657443
0.5654817163944245,1.0812374542913162e-17,0.0036792787152633514
0.5685086965560913,3.053066478095323e-18,0.0022195739968760442
0.5715356767177582,8.439148958119901e-19,0.0012974918275519907
0.574562656879425,2.2835272708530866e-19,0.0007349075536473693
0.5775896370410919,6.048630228847743e-20,0.0004032923217790851
0.5806166172027588,1.568373302331445e-20,0.00021440438775096473
0.5836435973644256,3.980905400322111e-21,0.0001104186705018653
0.5866705775260925,9.891288313572278e-22,5.5082872284161364e-05
0.5896975576877593,2.405809040380892e-22,2.6615059718650488e-05
0.5927245378494262,5.728033473701052e-23,1.2455128714501661e-05
0.5957515180110932,1.335011370558998e-23,5.6448647983969446e-06
0.59877849817276,3.0457792213687508e-24,2.4775337842250056e-06
0.6018054783344269,6.802131342234378e-25,1.052989428276422e-06
0.6048324584960937,1.4870443710896775e-25,4.3335713801426796e-07
0.6078594386577606,3.182250875451351e-26,1.7268951341305273e-07
}\mydataLlamaBFigFiveZero

    \addplot [blue, fill=blue!10, area style] table [x=x, y=y_valid] {\mydataLlamaBFigFiveZero};
    \addlegendentry{Valid} % Legend entry added to first plot
    \addplot [red, fill=red!10, area style] table [x=x, y=y_invalid] {\mydataLlamaBFigFiveZero};
    \addlegendentry{Invalid} % Legend entry added to first plot
    
    \node[anchor=north east, font=\small] at (rel axis cs: 0.45, 0.95) {
        $d=-3.00$
    };

    % ---------------------------------------------------------
    % PLOT 2: Mistral-7B (HFER) [Top Right]
    % ---------------------------------------------------------
    \nextgroupplot[
        title={Mistral-7B (HFER)},
        xlabel={Value},
        ylabel={Density},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \pgfplotstableread[row sep=newline, col sep=comma]{
x,y_valid,y_invalid
0.06104517579078674,9.066137046120595e-11,3.515469067237684e-25
0.06204951268494428,4.2681931189641966e-10,2.2514876454876964e-24
0.06305384957910183,1.9009703787292445e-09,1.3985842753653134e-23
0.06405818647325938,8.00970070366978e-09,8.426444993062391e-23
0.06506252336741691,3.192766010584278e-08,4.924259495951601e-22
0.06606686026157446,1.2040044156304814e-07,2.7911464406846933e-21
0.06707119715573201,4.2953616193305244e-07,1.534525420676755e-20
0.06807553404988954,1.4497154455007812e-06,8.183144704458322e-20
0.06907987094404709,4.628904854425436e-06,4.232785580617247e-19
0.07008420783820464,1.3982595826174832e-05,2.1237224166105867e-18
0.07108854473236217,3.9958927876050936e-05,1.0335716539217995e-17
0.07209288162651972,0.00010803387186170119,4.879340128783003e-17
0.07309721852067727,0.0002763322564399286,2.2344260983402585e-16
0.07410155541483482,0.000668708643563754,9.925730955384243e-16
0.07510589230899235,0.0015310463483050776,4.277187742161118e-15
0.0761102292031499,0.0033166864919603562,1.7879760623871026e-14
0.07711456609730745,0.0067985047398960614,7.250726478909414e-14
0.07811890299146498,0.013187367930186218,2.8525108175571123e-13
0.07912323988562253,0.02421050297039412,1.0887026200643703e-12
0.08012757677978008,0.042077521269144505,4.031238026460435e-12
0.08113191367393763,0.06925481762060755,1.448193817464292e-11
0.08213625056809516,0.10800369253057267,5.047621782583066e-11
0.08314058746225271,0.1597273475269667,1.7069963933279515e-10
0.08414492435641026,0.2243025582244437,5.601173181636877e-10
0.08514926125056779,0.29969079433411316,1.7833727453261192e-09
0.08615359814472534,0.38215279433969085,5.509845536113987e-09
0.08715793503888289,0.46726711960768386,1.6519229396606985e-08
0.08816227193304044,0.5516802458106721,4.806330861463011e-08
0.08916660882719797,0.6351888720837541,1.357166822574551e-07
0.09017094572135552,0.7225317300216549,3.719396988025861e-07
0.09117528261551305,0.8242828615558079,9.893675015232184e-07
0.0921796195096706,0.9565118229189072,2.554564323918747e-06
0.09318395640382815,1.1392848138618135,6.402960839315668e-06
0.0941882932979857,1.3944220161097884,1.5580557002273694e-05
0.09519263019214325,1.7430495829853219,3.680945854015161e-05
0.09619696708630078,2.203395493963677,8.444024446167124e-05
0.09720130398045833,2.7891345309211424,0.00018810303257000524
0.09820564087461586,3.508570743254374,0.00040695341445054554
0.09920997776877341,4.365092229442572,0.0008551582327354764
0.10021431466293096,5.359451705806184,0.001745644384690872
0.10121865155708851,6.494192638798044,0.0034620386262963453
0.10222298845124606,7.779739393590934,0.006671743335059036
0.10322732534540359,9.240438657492858,0.012495339917630636
0.10423166223956112,10.917729722458928,0.0227475319376517
0.10523599913371867,12.867379970494444,0.040260650768576746
0.10624033602787622,15.148874793503705,0.0692911539923039
0.10724467292203377,17.80751845222706,0.11599082172156558
0.10824900981619132,20.85279489408101,0.18889724930558
0.10925334671034886,24.238837507900705,0.29936513582796354
0.1102576836045064,27.853368692807425,0.46182669522398434
0.11126202049866393,31.519766258593705,0.6937457763431976
0.11226635739282148,35.01348632048306,1.015127746870222
0.11327069428697903,38.09014425299134,1.447477002896492
0.11427503118113658,40.51952387346649,2.012162433357761
0.11527936807529413,42.11858052613672,2.728255510093524
0.11628370496945166,42.777214667288796,3.610031221770924
0.11728804186360921,42.472577271975815,4.664442756747344
0.11829237875776674,41.2700633453654,5.888963960218421
0.11929671565192429,39.31139834029347,7.2702084221447265
0.12030105254608184,36.792224054592396,8.783662194582389
0.12130538944023939,33.93338624935574,10.394711098994792
0.12230972633439693,30.95145464754486,12.060929967773749
0.12331406322855447,28.034222201059844,13.735376149724424
0.124318400122712,25.325465074713513,15.370447070656738
0.12532273701686955,22.920256092388428,16.921767204081885
0.1263270739110271,20.868732633265378,18.35158623655503
0.12733141080518465,19.183996583983554,19.63128959144762
0.1283357476993422,17.84982913423585,20.742808490743457
0.12934008459349974,16.825974010742055,21.678916631634227
0.1303444214876573,16.05156883565806,22.442562576576247
0.1313487583818148,15.449234702168814,23.045476904049817
0.13235309527597236,14.932343747380088,23.50630409010504
0.1333574321701299,14.416185296357162,23.84846086182881
0.13436176906428746,13.83121519926377,24.09785225597734
0.135366105958445,13.134685328695454,24.280522602068544
0.13637044285260255,12.316705931887876,24.420307192190673
0.13737477974676007,11.39836972977966,24.536585860782598
0.13837911664091762,10.422296294428126,24.64230410902138
0.13938345353507517,9.438658333311329,24.742487894204405
0.14038779042923272,8.491269445908708,24.833499489521802
0.14139212732339027,7.60802458186201,24.90323940925969
0.1423964642175478,6.798075721165808,24.932389012556893
0.14340080111170536,6.0554790321093765,24.896628617752345
0.14440513800586288,5.366807648161725,24.76959320710432
0.14540947490002043,4.719247998076512,24.526185425495193
0.14641381179417798,4.106207031102101,24.14579061022138
0.14741814868833553,3.529011375162504,23.614950624592947
0.14842248558249307,2.995067495407545,22.92914906166672
0.14942682247665062,2.514110404291527,22.093515747389873
0.15043115937080817,2.094498167314924,21.12243641159149
0.1514354962649657,1.7409718521950426,20.03821534484743
0.15243983315912324,1.45429971563379,18.86905502602588
0.1534441700532808,1.2322750668983027,17.64667227963561
0.15444850694743834,1.071037793471462,16.403866399562112
0.15545284384159588,0.9657821933030992,15.172303532781584
0.15645718073575343,0.9104645229157158,13.980701757601553
0.15746151762991098,0.8968123191280822,12.853511034657712
0.1584658545240685,0.9134146854524997,11.810096677126758
0.15947019141822605,0.9457176699827794,10.864365538906574
0.1604745283123836,0.9773603736480415,10.024729193228973
0.16147886520654114,0.9926685518057815,9.29428390512366
0.1624832021006987,0.9795717052856646,8.671105415381385
0.16348753899485624,0.9319762055996546,8.148603397783509
0.16449187588901376,0.8508011418331741,7.715943419544256
0.1654962127831713,0.7433694825292287,7.358602913410105
0.16650054967732886,0.6214216705719352,7.059158435984071
0.1675048865714864,0.49844056498459777,6.798385721604882
0.16850922346564395,0.3870923176743967,6.556686935345777
0.1695135603598015,0.2973894007121528,6.315755354875688
0.17051789725395905,0.23579599692885062,6.0602781767620195
0.17152223414811657,0.2051145585614133,5.779403083112454
0.17252657104227412,0.20478225356749474,5.4676873312202465
0.17353090793643167,0.23123556887896843,5.125323217189325
0.17453524483058921,0.27821601538314195,4.757577119934057
0.17553958172474676,0.33714489177291,4.373552244996701
0.1765439186189043,0.39782997601082576,3.9845361440784917
0.17754825551306186,0.44968958017490274,3.6022764547357697
0.17855259240721938,0.4834183808857062,3.2375168459662462
0.17955692930137693,0.4927154184956578,2.8990250360221315
0.18056126619553448,0.47552664587076726,2.5931896523526006
0.18156560308969202,0.4343378018628374,2.3241028606230634
0.18256993998384957,0.3753688368596806,2.0939304419334626
0.18357427687800712,0.3069209926485741,1.9033323710335677
0.18457861377216464,0.23741934873380355,1.7517400136260415
0.1855829506663222,0.17374800137508525,1.637399035279772
0.18658728756047974,0.12029146719068688,1.5572104766438235
0.18759162445463728,0.07878797028125056,1.5065032250629
0.18859596134879483,0.04881964116429659,1.4789170690740023
0.18960029824295238,0.028617956669472606,1.4665545897757477
0.19060463513710993,0.01587054863493499,1.4604824930363214
0.19160897203126748,0.008326346908473507,1.4515559054492
0.19261330892542503,0.004132627766608062,1.4314371351158341
0.19361764581958255,0.0019404716303075347,1.3936140335373342
0.1946219827137401,0.0008619806639734682,1.334210306533176
0.19562631960789764,0.0003622404680976847,1.2524220327920597
0.1966306565020552,0.00014401430238154922,1.1504968264490758
0.19763499339621274,5.41655926637539e-05,1.033270191617387
0.1986393302903703,1.9273056280220644e-05,0.9073613638192309
0.19964366718452783,6.4876422808736e-06,0.7801876953929232
0.20064800407868535,2.0660099895282046e-06,0.6589725859453431
0.2016523409728429,6.224251811087012e-07,0.5498993504355307
0.20265667786700045,1.7739897545733485e-07,0.457514164020817
0.203661014761158,4.783263169817e-08,0.3844218672508378
0.20466535165531555,1.2201315585495434e-08,0.33126450326210405
0.2056696885494731,2.944409838605715e-09,0.29693420331192394
0.20667402544363062,6.722008788074583e-10,0.2789525369513423
0.20767836233778816,1.4518077394940558e-10,0.2739446606864829
0.2086826992319457,2.9663907232778464e-11,0.27814228064438856
0.20968703612610326,5.73398849248077e-12,0.28785855220101997
0.2106913730202608,1.048562919028946e-12,0.29988725124818777
0.21169570991441836,1.8140171536721747e-13,0.31178794859621234
0.2127000468085759,2.9689131907712894e-14,0.3220308174542634
0.21370438370273342,4.596876379292771e-15,0.32999139214588047
0.21470872059689097,6.733445756108032e-16,0.3358071456127584
0.21571305749104852,9.330848168529314e-17,0.3401309806959083
0.21671739438520607,1.2232468191926486e-17,0.343835838529802
0.21772173127936362,1.5171072483574773e-18,0.3477332997113163
0.21872606817352117,1.7800314974104356e-19,0.3523631321061836
0.2197304050676787,1.975824228657285e-20,0.35789033997939357
0.22073474196183623,2.0748090894137765e-21,0.3641163850906459
0.22173907885599378,2.0611860418333944e-22,0.3705804687107843
0.22274341575015133,1.9371598508290908e-23,0.3767044825389636
0.22374775264430888,1.722356076667822e-24,0.3819283753877247
0.22475208953846643,1.4487372923693222e-25,0.385793124837529
0.22575642643262397,1.1528307528695203e-26,0.3879522835247722
0.22676076332678152,8.67862019213817e-28,0.3881216791927829
0.22776510022093904,6.180804791342748e-29,0.3860002283165741
0.2287694371150966,4.16436308604134e-30,0.38120496126515335
0.22977377400925414,2.654369414537661e-31,0.37325712610265105
0.2307781109034117,1.6006020046924054e-32,0.3616364181171358
0.23178244779756924,9.130920556075564e-34,0.34589448427908753
0.23278678469172678,4.92782172187499e-35,0.3257962370033011
0.2337911215858843,2.5159651818090636e-36,0.30144594585964113
0.23479545848004185,1.2152439884938498e-37,0.2733580506323224
0.2357997953741994,5.55304958998042e-39,0.24244842494575294
0.23680413226835695,2.400539397345354e-40,0.20994448877505795
0.2378084691625145,9.817374082927765e-42,0.17723443681861803
0.23881280605667204,3.798315687647441e-43,0.14569029066980524
0.2398171429508296,1.3902598808374528e-44,0.11650302565721715
0.2408214798449871,4.814044929266028e-46,0.09056106637916271
0.24182581673914466,1.577006573888488e-47,0.06838952406935467
0.2428301536333022,4.887267202307966e-49,0.050151663009981015
0.24383449052745976,1.432873595779174e-50,0.03570084346342104
0.2448388274216173,3.9742839364601246e-52,0.024663475718766006
0.24584316431577485,1.0428434521321212e-53,0.016532004916983818
0.2468475012099324,2.5887407585627308e-55,0.010750436095080116
0.24785183810408992,6.079491003721096e-57,0.006781189974402545
0.24885617499824747,1.350688164752834e-58,0.004148845051598901
0.24986051189240502,2.8389136592361894e-60,0.002461849361046549
0.25086484878656257,5.644929080008825e-62,0.0014167303333113203
0.2518691856807201,1.0618765041006851e-63,0.0007906570957884948
0.25287352257487766,1.8897256083220535e-65,0.00042790979025687055
0.2538778594690352,3.181505666440189e-67,0.00022457952860003425
0.2548821963631927,5.067291281838209e-69,0.00011429706992525349
0.2558865332573503,7.635337760949532e-71,5.6408145606519415e-05
0.2568908701515078,1.0884033084329851e-72,2.6995192967240495e-05
0.2578952070456654,1.467778996092912e-74,1.2527545825363779e-05
0.2588995439398229,1.8725813760729173e-76,5.637392912954284e-06
0.25990388083398047,2.2601119238247074e-78,2.4599240058802854e-06
0.260908217728138,2.580645849618205e-80,1.040866204701019e-06
}\mydataMistralBFigFiveOne

    \addplot [blue, fill=blue!10, area style] table [x=x, y=y_valid] {\mydataMistralBFigFiveOne};
    \addplot [red, fill=red!10, area style] table [x=x, y=y_invalid] {\mydataMistralBFigFiveOne};
    \node[anchor=north east, font=\small] at (rel axis cs: 0.95, 0.95) {
        $d=-1.57$
    };

    % ---------------------------------------------------------
    % PLOT 3: Llama-8B (Smoothness) [Bottom Left]
    % ---------------------------------------------------------
    \nextgroupplot[
        title={Llama-3.1-8B (Smoothness)},
        xlabel={Value},
        ylabel={Density},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \pgfplotstableread[row sep=newline, col sep=comma]{
x,y_valid,y_invalid
0.6880803957319388,2.906770635742736e-10,0.0001221786995285458
0.6892257468045538,6.758484998436053e-10,0.0002069894535024313
0.6903710978771689,1.5438332615902476e-09,0.0003445923926628402
0.6915164489497839,3.464686766822166e-09,0.0005637672686230567
0.692661800022399,7.63906528777227e-09,0.0009064952543327777
0.693807151095014,1.654738109126963e-08,0.0014326521650215563
0.6949525021676289,3.5215291899527925e-08,0.002225703479375242
0.696097853240244,7.362859364914784e-08,0.00339931369352484
0.697243204312859,1.5124295945643615e-07,0.005104622781005537
0.6983885553854741,3.0522323801014727e-07,0.007537745016214105
0.6995339064580891,6.051655254740519e-07,0.010946828708120413
0.7006792575307041,1.1788142992409442e-06,0.01563781132482114
0.7018246086033192,2.255962230884212e-06,0.021977857203183133
0.7029699596759342,4.2416436436820786e-06,0.03039542625650298
0.7041153107485493,7.835258513786797e-06,0.04137604213872171
0.7052606618211643,1.4219697027654058e-05,0.055453143263890406
0.7064060128937792,2.5354002142874143e-05,0.0731939168095569
0.7075513639663943,4.441436573732685e-05,0.09518069834376741
0.7086967150390093,7.644043009775607e-05,0.12198928093897318
0.7098420661116244,0.00012925515897024075,0.15416618154400782
0.7109874171842394,0.00021473393579484287,0.19220738998784612
0.7121327682568545,0.0003504976419700627,0.23654120627415545
0.7132781193294695,0.0005620895672734149,0.2875173246738782
0.7144234704020845,0.0008856606173698623,0.3454033065513958
0.7155688214746996,0.0013711252056857234,0.4103880838130674
0.7167141725473146,0.002085657262208649,0.4825903837285009
0.7178595236199297,0.003117272098787758,0.5620683273510082
0.7190048746925446,0.0045780924856853025,0.6488253675839802
0.7201502257651596,0.006606742451847193,0.7428076225399679
0.7212955768377747,0.00936917659648678,0.8438888180253208
0.7224409279103897,0.013057172081995128,0.9518415314043218
0.7235862789830048,0.01788372653281162,1.0662969633871267
0.7247316300556198,0.02407475778501664,1.1866994647405686
0.7258769811282348,0.031856819185151215,1.3122656709324596
0.7270223322008499,0.04144103215224814,1.4419604143015394
0.7281676832734649,0.05300406761771388,1.574501774111025
0.72931303434608,0.06666771160000644,1.708405214570367
0.7304583854186949,0.0824792210709925,1.8420717894055032
0.7316037364913099,0.10039518093850323,1.9739184844223359
0.732749087563925,0.1202717724469741,2.1025410719255757
0.73389443863654,0.14186414238879388,2.2268928239248234
0.7350397897091551,0.16483686126373373,2.346457548064722
0.7361851407817701,0.1887862983091482,2.4613938214610633
0.7373304918543852,0.21327423753046612,2.572629547190988
0.7384758429270002,0.23787041378529347,2.681891828039726
0.7396211939996152,0.26220012187420094,2.7916656794574175
0.7407665450722303,0.28599191539549973,2.905084773502072
0.7419118961448452,0.30911989107887233,3.025766474228836
0.7430572472174602,0.331635275905563,3.157610296175882
0.7442025982900753,0.35378299448931744,3.3045824777131676
0.7453479493626903,0.37600045251731873,3.4705091935306323
0.7464933004353054,0.3988976795236856,3.6588973612934774
0.7476386515079204,0.42321992821180143,3.872795968584835
0.7487840025805355,0.44979553998994287,4.114703660143817
0.7499293536531505,0.47947314734079177,4.386521332027454
0.7510747047257655,0.5130530011819664,4.689542788953161
0.7522200557983806,0.5512174168401052,5.024472812619774
0.7533654068709956,0.59446514936966,5.391460451800226
0.7545107579436106,0.6430540970833285,5.790135753403815
0.7556561090162256,0.6969562230341287,6.219640032016895
0.7568014600888406,0.7558280338286042,6.6786425936851685
0.7579468111614557,0.8189993286988241,7.165340160063704
0.7590921622340707,0.8854821276820615,7.677438823988744
0.7602375133066858,0.9540005942390934,8.212122083015593
0.7613828643793008,1.0230413317581764,8.766012233970267
0.7625282154519158,1.090921717414745,9.335135927921563
0.7636735665245309,1.155872138555783,9.914907505296645
0.7648189175971459,1.2161264213054876,10.500145144891611
0.765964268669761,1.2700137280327817,11.085134055591944
0.7671096197423759,1.3160450254442249,11.663747245465721
0.768254970814991,1.3529880067684752,12.229627584677377
0.769400321887606,1.379925993226332,12.776425383383376
0.770545672960221,1.3962985307392797,13.298074765932993
0.7716910240328361,1.401923676184795,13.78908165154796
0.7728363751054511,1.3970038349864422,14.244788419924541
0.7739817261780662,1.3821180656446166,14.66157749002394
0.7751270772506812,1.3582038144046336,15.03697954744381
0.7762724283232962,1.3265301647101324,15.369662378542953
0.7774177793959112,1.2886632242837501,15.659292212527191
0.7785631304685263,1.246422750807721,15.906278845494912
0.7797084815411413,1.2018281035256533,16.111435399464956
0.7808538326137563,1.1570315627728323,16.27559979557948
0.7819991836863713,1.1142382032358609,16.3992747039374
0.7831445347589864,1.0756137466231992,16.48234370782429
0.7842898858316014,1.0431847511387677,16.523913009954704
0.7854352369042165,1.0187384834655464,16.522311192911655
0.7865805879768315,1.0037321370847767,16.475256808646602
0.7877259390494465,0.9992220558886232,16.380178458722217
0.7888712901220616,1.0058228683700061,16.234648515938694
0.7900166411946765,1.0237038415370237,16.036873446804048
0.7911619922672916,1.0526255978367496,15.786173658302593
0.7923073433399066,1.0920151989851459,15.483385420478712
0.7934526944125216,1.1410722987408697,15.13112669111217
0.7945980454851367,1.1988944793862173,14.73388610719983
0.7957433965577517,1.2646068004196709,14.297917352456194
0.7968887476303668,1.3374795653321394,13.830946184587898
0.7980340987029818,1.4170196050156556,13.341721053092021
0.7991794497755969,1.503023893857327,12.839457248512868
0.8003248008482119,1.5955896455585594,12.333236482597579
0.8014701519208269,1.6950815090428495,11.831427390244453
0.8026155029934419,1.8020632541221995,11.341187583813626
0.8037608540660569,1.9172074749016006,10.868095673169387
0.804906205138672,2.0412014359314234,10.415944147235118
0.806051556211287,2.1746694473125627,9.986703863730707
0.807196907283902,2.318131503350885,9.580650967555195
0.8083422583565171,2.472014097604885,9.196629956502147
0.8094876094291321,2.6367222882190866,8.83241430504268
0.8106329605017472,2.812772852096499,8.485119624085433
0.8117783115743622,3.0009778203198807,8.15162388179121
0.8129236626469772,3.202657292638374,7.82895395767018
0.8140690137195923,3.4198518425658917,7.514606330227823
0.8152143647922072,3.655499635783215,7.206780288783337
0.8163597158648223,3.913542814227345,6.904513046792086
0.8175050669374373,4.1989323237267975,6.607716187199808
0.8186504180100523,4.517509935190434,6.317121152993989
0.8197957690826674,4.875759620364695,6.034147674574583
0.8209411201552824,5.2804358702737435,5.760713157595559
0.8220864712278975,5.738091753963559,5.499003411150133
0.8232318223005125,6.254542269291942,5.2512259833806425
0.8243771733731275,6.834307016587052,5.0193670148011735
0.8255225244457425,7.480079370235803,4.804971030219196
0.8266678755183576,8.19226701383076,4.608960511994685
0.8278132265909726,8.96864174075698,4.431508494291061
0.8289585776635876,9.804126300428429,4.271972954942618
0.8301039287362026,10.69073461799173,4.1288967608530625
0.8312492798088177,11.617670667743603,4.000071759286299
0.8323946308814327,12.571581904804413,3.8826607547683714
0.8335399819540478,13.53695601443702,3.773366971350776
0.8346853330266628,14.496644628371222,3.6686374513345466
0.8358306840992779,15.432493791833048,3.5648848144058887
0.8369760351718929,16.32605727999367,3.4587109025451346
0.8381213862445078,17.15936442539499,3.347116008568308
0.8392667373171229,17.91570850608773,3.227678568521441
0.8404120883897379,18.580415297223848,3.098692357474571
0.841557439462353,19.141545255482754,2.9592513462907677
0.842702790534968,19.590478758208217,2.809276394826265
0.843848141607583,19.92233386270778,2.649482702922807
0.8449934926801981,20.13617191111464,2.4812920749019054
0.8461388437528131,20.234958911669302,2.306699063008536
0.8472841948254282,20.22526971955925,2.128104312421925
0.8484295458980431,20.116746012429502,1.948131307234501
0.8495748969706582,19.921345079296174,1.7694437278487627
0.8507202480432732,19.652440876018506,1.594579561014325
0.8518655991158882,19.323857808100048,1.4258150851385634
0.8530109501885033,18.948927950388732,1.2650673577780918
0.8541563012611183,18.539661722746217,1.1138385873935848
0.8553016523337333,18.106109840043164,0.9732006152993237
0.8564470034063484,17.65597186090737,0.843813444230975
0.8575923544789634,17.19447674168372,0.7259688947605231
0.8587377055515785,16.724527558088546,0.6196493111470961
0.8598830566241935,16.247070680683567,0.5245917063524169
0.8610284076968084,15.761623737720141,0.4403494850746934
0.8621737587694236,15.266880376468452,0.3663463916577034
0.8633191098420385,14.761305417870403,0.30192002668066087
0.8644644609146536,14.243641972944799,0.24635466345782694
0.8656098119872686,13.713271054443945,0.19890483202403136
0.8667551630598836,13.170391091475068,0.15881207667663014
0.8679005141324987,12.616015235099132,0.12531747174376764
0.8690458652051137,12.05181357245609,0.09767207464972724
0.8701912162777288,11.479850711060692,0.07514675264648339
0.8713365673503438,10.902283005937338,0.05704199121572139
0.8724819184229589,10.321081944219637,0.04269758114198844
0.8736272694955738,9.737840816896313,0.031501612224164234
0.8747726205681889,9.153702743014293,0.022898014797992965
0.8759179716408039,8.569422984673453,0.01639195523130783
0.8770633227134189,7.985551935469727,0.011552632376675547
0.878208673786034,7.402701977929015,0.008013345439492715
0.879354024858649,6.821845656039512,0.0054690236671583094
0.880499375931264,6.244586888487198,0.00367166152325963
0.8816447270038791,5.67335191658418,0.0024242560128812187
0.8827900780764941,5.111461003174479,0.0015738900639320904
0.8839354291491092,4.563062579251112,0.0010045629808411584
0.8850807802217242,4.032934569666393,0.0006302635777844887
0.8862261312943391,3.5261788283854996,0.0003886444706381949
0.8873714823669542,3.0478504127635753,0.00023551449969182718
0.8885168334395692,2.602571515936007,0.00014024040061764837
0.8896621845121843,2.1941795311023027,8.205018047178005e-05
0.8908075355847993,1.825450783496606,4.716304881575905e-05
0.8919528866574143,1.4979280202328717,2.6632324529904172e-05
0.8930982377300294,1.2118635900983625,1.477316343928583e-05
0.8942435888026444,0.966274274749969,8.049529672118398e-06
0.8953889398752595,0.7590904116241844,4.308023444833452e-06
0.8965342909478744,0.5873729232216334,2.264521461116083e-06
0.8976796420204896,0.4475678060228262,1.1690900481130658e-06
0.8988249930931045,0.3357682785593961,5.927570446968546e-07
0.8999703441657195,0.24795917681837493,2.9515381405353805e-07
0.9011156952383346,0.18022494885266044,1.4432782443838893e-07
0.9022610463109496,0.128910287444118,6.930587254665365e-08
0.9034063973835647,0.09072977763654716,3.268117989490365e-08
0.9045517484561797,0.06282900291394314,1.5132948006898617e-08
0.9056970995287947,0.04280384485813534,6.8807970466799795e-09
0.9068424506014098,0.028687114442457615,3.0721004547992737e-09
0.9079878016740248,0.018912363170949565,1.3468098898712855e-09
0.9091331527466397,0.012264123698032819,5.797553928714728e-10
0.9102785038192549,0.007822381588396462,2.450444548530176e-10
0.9114238548918698,0.0049072223941884555,1.0169533302504599e-10
0.9125692059644849,0.0030276900886444746,4.1438895583896574e-11
0.9137145570370999,0.0018371834002365623,1.6579128298486822e-11
0.914859908109715,0.0010963444390153416,6.512643866278248e-12
0.91600525918233,0.0006434046549781929,2.5118354134337242e-12
}\mydataLlamaBFigFiveTwo

    \addplot [blue, fill=blue!10, area style] table [x=x, y=y_valid] {\mydataLlamaBFigFiveTwo};
    \addplot [red, fill=red!10, area style] table [x=x, y=y_invalid] {\mydataLlamaBFigFiveTwo};
    \node[anchor=north east, font=\small] at (rel axis cs: 0.45, 0.95) {
        $d=2.27$
    };

    % ---------------------------------------------------------
    % PLOT 4: Mistral-7B (Smoothness) [Bottom Right]
    % ---------------------------------------------------------
    \nextgroupplot[
        title={Mistral-7B (Smoothness)},
        xlabel={Value},
        ylabel={Density},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \pgfplotstableread[row sep=newline, col sep=comma]{
x,y_valid,y_invalid
-0.06477258957531729,5.1873111352513664e-20,0.0016143180182726848
-0.059903844576491484,1.6615015699906934e-19,0.002137713605323595
-0.05503509957766568,5.236278352232291e-19,0.0028073492253726487
-0.05016635457883989,1.6237130374525135e-18,0.003656458494436681
-0.04529760958001408,4.954063183274684e-18,0.004723617292625261
-0.04042886458118829,1.487238767868148e-17,0.00605303308036986
-0.035560119582362486,4.3930686432806835e-17,0.007694707622441316
-0.030691374583536685,1.2768054307517775e-16,0.00970444099578207
-0.025822629584710884,3.6513399187002973e-16,0.012143647844974405
-0.020953884585885083,1.0274295762928832e-15,0.01507896282346178
-0.01608513958705928,2.8446290020485038e-15,0.01858162123671452
-0.01121639458823348,7.74951587136569e-15,0.022726613091254035
-0.006347649589407686,2.0773064048641132e-14,0.027591623797740508
-0.0014789045905818782,5.479051320416173e-14,0.03325579213069681
0.003389840408243916,1.4219714023164008e-13,0.03979833485594327
0.008258585407069724,3.6312739033769176e-13,0.04729710654102034
0.013127330405895518,9.124558949866855e-13,0.05582718103635416
0.017996075404721312,2.256065316666964e-12,0.06545955632139867
0.02286482040354712,5.488841397219612e-12,0.07626009510055208
0.027733565402372914,1.3140181368767154e-11,0.08828881796155241
0.03260231040119872,3.095396454805624e-11,0.10159966247330772
0.03747105540002452,7.17510352062412e-11,0.1162408090055509
0.042339800398850325,1.6365900815011413e-10,0.13225565147821688
0.04720854539767612,3.673284477782402e-10,0.149684458511047
0.05207729039650191,8.11288557243687e-10,0.16856672814319767
0.05694603539532772,1.7632167457734603e-09,0.18894418891757792
0.06181478039415353,3.770936775725451e-09,0.21086434410386357
0.06668352539297931,7.936149756876215e-09,0.2343843975106811
0.07155227039180512,1.643582876814547e-08,0.25957534285297573
0.07642101539063093,3.34964564197113e-08,0.286525948719876
0.08128976038945673,6.717942140848803e-08,0.31534633282442365
0.08615850538828251,1.3258937433061028e-07,0.34617079726822875
0.09102725038710832,2.575262536387463e-07,0.37915959528216564
0.09589599538593413,4.922437790016445e-07,0.41449932248336724
0.10076474038475991,9.259571600439414e-07,0.4524016737453171
0.10563348538358572,1.7141937063355333e-06,0.4931003800074018
0.11050223038241153,3.123159113974429e-06,0.5368462352705204
0.11537097538123733,5.600166058680424e-06,0.5839002379110092
0.12023972038006311,9.882986366566037e-06,0.6345249954779205
0.12510846537888892,1.716581804112099e-05,0.6889746697833088
0.12997721037771473,2.9345331402587634e-05,0.7474838596881245
0.1348459553765405,4.937665504938222e-05,0.810255922497348
0.13971470037536632,8.177549826181349e-05,0.8774513117810654
0.14458344537419213,0.00013330771650175633,0.9491765516112097
0.14945219037301793,0.00021390977925188654,1.025474468765995
0.15432093537184371,0.00033788048861766416,1.106316262453872
0.15918968037066952,0.000525373165781036,1.1915959059812025
0.16405842536949533,0.0008041954718930497,1.2811272505291629
0.1689271703683211,0.0012118885550136092,1.374644045230667
0.17379591536714692,0.001798006965078002,1.471802910427818
0.17866466036597273,0.002626456489277116,1.5721891149540945
0.18353340536479854,0.0037776725100811103,1.6753248274050219
0.18840215036362434,0.005350344270316167,1.7806793496915736
0.19327089536245012,0.007462322241876587,1.8876807117912777
0.1981396403612759,0.010250301948364461,1.9957279205247274
0.20300838536010174,0.013867875492947898,2.1042031203486617
0.20787713035892752,0.018481598548650086,2.2124829447393224
0.2127458753577533,0.024264848376021098,2.3199484126514336
0.21761462035657914,0.03138945195675335,2.425992851284348
0.22248336535540492,0.04001533483941565,2.5300274952654753
0.22735211035423075,0.050278758291268134,2.6314846109964685
0.23222085535305653,0.0622800372384569,2.7298182081014977
0.2370896003518823,0.07607191428567192,2.824502610759441
0.24195834535070815,0.09164994961954874,2.9150293528805213
0.24682709034953393,0.10894631945573452,3.000903016298046
0.2516958353483597,0.12782825721977178,3.081636736495815
0.25656458034718554,0.14810200650540395,3.1567481456872257
0.2614333253460113,0.16952260003255396,3.2257565028434145
0.2663020703448371,0.19180908685633768,3.2881816744883805
0.27117081534366294,0.21466408569058518,3.343545484332726
0.2760395603424887,0.23779585210725834,3.3913757550564223
0.28090830534131456,0.26094052412933555,3.4312131372809653
0.28577705034014034,0.2838819533604242,3.462620577777054
0.2906457953389661,0.3064666035923408,3.4851950416461364
0.29551454033779195,0.32861142451224623,3.4985808917620442
0.30038328533661773,0.3503033486421792,3.5024841611910484
0.3052520303354435,0.3715900267885863,3.496686844795246
0.31012077533426935,0.3925624832087097,3.4810602937318293
0.31498952033309513,0.4133313892503731,3.455576824038956
0.3198582653319209,0.4339994812769821,3.420318744697359
0.32472701033074675,0.45463317179324775,3.375484162488389
0.3295957553295725,0.4752365552070293,3.3213891169617877
0.3344645003283983,0.49573078101151075,3.258465822022773
0.33933324532722414,0.5159412015558797,3.1872570227652717
0.3442019903260499,0.5355938870474396,3.108406699307279
0.34907073532487576,0.5543221510971325,3.022647547618019
0.35393948032370154,0.5716827656138442,2.93078582803315
0.3588082253225273,0.5871806704750752,2.833684286789792
0.36367697032135315,0.6003002805254011,2.732243920313674
0.36854571532017893,0.6105410061304565,2.627385366189805
0.3734144603190047,0.6174543473448986,2.520030672398785
0.37828320531783055,0.6206798833701448,2.411086123948004
0.38315195031665633,0.6199776294199937,2.301426701768891
0.3880206953154821,0.6152545362069728,2.1918826219373675
0.39288944031430795,0.6065833267524401,2.0832282633352492
0.3977581853131337,0.5942123685206228,1.9761736478404426
0.4026269303119595,0.578565837566631,1.8713584972747146
0.40749567531078534,0.5602340195691453,1.76934876292454
0.4123644203096111,0.5399541845605826,1.670635412660174
0.41723316530843696,0.5185830406284616,1.575635172515429
0.42210191030726274,0.4970622878202009,1.4846928577924206
0.4269706553060885,0.4763792273708074,1.3980848956462628
0.43183940030491436,0.4575247053312627,1.3160236374111094
0.43670814530374014,0.4414508601462602,1.2386620835924165
0.44157689030256597,0.4290311837654842,1.1660986944991831
0.4464456353013917,0.42102528686148044,1.0983820300435423
0.45131438030021753,0.4180504815340075,1.0355150466983563
0.45618312529904337,0.42056187056403277,0.9774589700842953
0.4610518702978691,0.4288420825132311,0.9241367496001887
0.46592061529669493,0.4430011490855991,0.8754361784942856
0.47078936029552076,0.462986327566999,0.8312128213913849
0.4756581052943465,0.4886009775915521,0.7912929259842383
0.4805268502931723,0.5195309639833465,0.7554765033396099
0.48539559529199816,0.5553765327437643,0.7235407419696336
0.4902643402908239,0.5956872471512028,0.6952438773891227
0.4951330852896497,0.6399974158854145,0.6703295769209202
0.5000018302884756,0.6878595182958881,0.6485318266584853
0.5048705752873014,0.7388734345531502,0.6295802324899591
0.5097393202861271,0.7927097967423442,0.6132055787127052
0.514608065284953,0.8491264422707423,0.5991454337760977
0.5194768102837788,0.9079777025385578,0.587149558895154
0.5243455552826045,0.9692170112087196,0.576984864908099
0.5292143002814303,1.0328939748129176,0.5684396761778528
0.5340830452802562,1.099147526497233,0.5613270951849009
0.5389517902790819,1.168197012326208,0.5554873130800344
0.5438205352779077,1.2403329996899701,0.5507887736937679
0.5486892802767336,1.3159092486025483,0.5471281645570474
0.5535580252755593,1.395336690453934,0.544429271906117
0.5584267702743851,1.4790794947077635,0.542640792058772
0.563295515273211,1.5676524796281044,0.5417332352612632
0.5681642602720367,1.6616183583347215,0.5416950883405123
0.5730330052708625,1.7615827211976527,0.5425284193478497
0.5779017502696884,1.8681843335275927,0.5442441124725705
0.5827704952685141,1.9820783349442712,0.5468569174617613
0.5876392402673399,2.1039102875383033,0.5503804876169609
0.5925079852661658,2.234279721630491,0.5548225669545378
0.5973767302649915,2.373692827270931,0.5601804724601279
0.6022454752638173,2.5225051683590496,0.5664370027630994
0.6071142202626432,2.680856665107808,0.5735568902772084
0.6119829652614689,2.848602489743647,0.5814838993941558
0.6168517102602947,3.0252448180868536,0.5901386577236065
0.6217204552591206,3.209871422383527,0.5994172896400066
0.6265892002579464,3.401107709414784,0.6091909008406238
0.6314579452567721,3.597088834742102,0.6193059391568195
0.636326690255598,3.795457820565238,0.6295854311258825
0.6411954352544238,3.9933940981345413,0.6398310671167539
0.6460641802532495,4.187674614919307,0.6498260818435769
0.6509329252520754,4.374766748717547,0.6593388537420607
0.6558016702509012,4.550949045530508,0.6681271275165056
0.6606704152497269,4.712452644775452,0.6759427502005939
0.6655391602485528,4.855613630185619,0.6825368025279385
0.6704079052473786,4.977024883979868,0.6876650036423164
0.6752766502462043,5.073675657646811,0.6910932668236112
0.6801453952450301,5.143068157213233,0.6926032851386634
0.685014140243856,5.183302898869983,0.6919980268496728
0.6898828852426817,5.193128113306147,0.68910701947988
0.6947516302415075,5.171952561680521,0.6837912978295355
0.6996203752403334,5.119825158658762,0.6759478851305217
0.7044891202391591,5.03738816008133,0.6655136691860262
0.7093578652379849,4.925812854595428,0.65246852900397
0.7142266102368108,4.786727392197091,0.6368375650265002
0.7190953552356365,4.622145538682279,0.6186922907511214
0.7239641002344623,4.434402979491168,0.5981506582127706
0.7288328452332882,4.226104747694978,0.5753758165120394
0.7337015902321139,4.000083995874166,0.550573542125885
0.7385703352309397,3.7593692787979616,0.5239883313524631
0.7434390802297656,3.5071552937190917,0.4958982064969664
0.7483078252285914,3.246770999621018,0.4666083543610236
0.7531765702274171,2.9816393425991796,0.43644378315306265
0.758045315226243,2.7152243496519284,0.4057412463540699
0.7629140602250688,2.4509638059295664,0.3748407336109939
0.7677828052238945,2.192188644143716,0.34407686429701534
0.7726515502227204,1.9420330330586901,0.3137705351252829
0.7775202952215462,1.7033414696438431,0.28422116697928795
0.7823890402203719,1.4785805822507836,0.2556998677375702
0.7872577852191978,1.2697636321802546,0.22844377912941694
0.7921265302180236,1.0783948404397736,0.20265181018070808
0.7969952752168493,0.9054388279032998,0.17848188264567286
0.8018640202156752,0.7513179442554623,0.1560497309282754
0.806732765214501,0.6159374597635389,0.13542921663773747
0.8116015102133267,0.498735904066717,0.11665404205548591
0.8164702552121526,0.39875560831479073,0.09972068253025042
0.8213390002109784,0.3147269928429659,0.08459230901234627
0.8262077452098041,0.24515946709710074,0.07120344090627612
0.83107649020863,0.18843196572501134,0.05946505686348482
0.8359452352074558,0.14287701505846248,0.04926989621680619
0.8408139802062815,0.10685360774248333,0.04049770432272459
0.8456827252051073,0.07880582104292447,0.03302020798860961
0.8505514702039332,0.057305809320782275,0.026705648681944857
0.8554202152027589,0.041081332069862524,0.021422747408262544
0.8602889602015847,0.029029202663602434,0.017044022229544018
0.8651577052004106,0.02021688363632008,0.013448424065778463
0.8700264501992363,0.0138749001255733,0.010523296048140255
0.8748951951980621,0.009382834078003187,0.008165694437994012
0.879763940196888,0.0062514725056261764,0.006283133978005025
0.8846326851957138,0.004103304007806225,0.004793837252744188
0.8895014301945395,0.002653079172645367,0.003626576609955181
0.8943701751933654,0.0016896502164909693,0.0027201993307397845
0.8992389201921912,0.0010598418687382829,0.002022923265334054
0.9041076651910169,0.0006547161158355159,0.0014914824603665287
}\mydataMistralBFigFiveThree

    \addplot [blue, fill=blue!10, area style] table [x=x, y=y_valid] {\mydataMistralBFigFiveThree};
    \addplot [red, fill=red!10, area style] table [x=x, y=y_invalid] {\mydataMistralBFigFiveThree};
    \node[anchor=north east, font=\small] at (rel axis cs: 0.45, 0.95) {
        $d=2.09$
    };

\end{groupplot}
\end{tikzpicture}
\end{document}
